Multi-transversals for Triangles and the Tuza's Conjecture

In this paper, we study a primal and dual relationship about triangles: For any graph $G$, let $\nu(G)$ be the maximum number of edge-disjoint triangles in $G$, and $\tau(G)$ be the minimum subset $F$ of edges such that $G \setminus F$ is triangle-free. It is easy to see that $\nu(G) \leq \tau(G) \leq 3 \nu(G)$, and in fact, this rather obvious inequality holds for a much more general primal-dual relation between $k$-hyper matching and covering in hypergraphs. Tuza conjectured in $1981$ that $\tau(G) \leq 2 \nu(G)$, and this question has received attention from various groups of researchers in discrete mathematics, settling various special cases such as planar graphs and generalized to bounded maximum average degree graphs, some cases of minor-free graphs, and very dense graphs. Despite these efforts, the conjecture in general graphs has remained wide open for almost four decades. In this paper, we provide a proof of a non-trivial consequence of the conjecture; that is, for every $k \geq 2$, there exist a (multi)-set $F \subseteq E(G): |F| \leq 2k \nu(G)$ such that each triangle in $G$ overlaps at least $k$ elements in $F$. Our result can be seen as a strengthened statement of Krivelevich's result on the fractional version of Tuza's conjecture (and we give some examples illustrating this.) The main technical ingredient of our result is a charging argument, that locally identifies edges in $F$ based on a local view of the packing solution. This idea might be useful in further studying the primal-dual relations in general and the Tuza's conjecture in particular.

==> tikz_figures/2-swap-opt-blue.tex <==
\begin{figure}[ht]
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.35\textwidth}
    \centering
    \subfloat[{type-$[1,*]$ triangle $\Delta_{bcd}$ containing the base-edge of the type-$1$ triangle $\psi_1$}]{
    \qquad\qquad
    % \resizebox{0.3\textwidth}{!}{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
                shape=circle,
                fill=white,
                draw=black,
                inner sep=1pt,
                minimum size=20pt,
                font={\fontsize{16pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=3,x=2.15]{u}
        \Vertex[y=3,x=3.65]{v}
        \Vertex[empty,y=-1.5,x=3]{z}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(b)(v)
        \Edge(b)(u)
        \Edge(c)(v)
        \Edge(c)(u)
    \end{tikzpicture}
    \label{fig:base-edge}
    }
    \qquad\qquad
    }
    \subfloat[{type-$[1,*]$ triangle $\Delta_{bcd}$ with the $\psi_1$'s unique singly-attached triangle $\Delta_{abd}$ having anchoring vertex $d = anchor(\psi_1)$ in $V(\Delta_{bcd})\cap V(\Delta_{cde})$. Notice the two type-$[1,*]$ doubly-attached triangles $\Delta_{bcd}$ and $\Delta_{acd}$.}]{
    % \resizebox{0.3\textwidth}{!}{
    \scalebox{0.5}{
    \qquad\qquad
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
                shape=circle,
                fill=white,
                draw=black,
                inner sep=1pt,
                minimum size=20pt,
                font={\fontsize{16pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[empty,y=-1.5,x=3]{z}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(a)(d)
        % \Edges(a,f,d)
    \end{tikzpicture}
    \label{fig:lend-structure}
    }
    \qquad\qquad
    }



    \caption{Two of the possible scenarios for doubly-attached triangles $\Delta_{bcd}$ of type-$[1, *]$ adjacent to a type-$1$ triangle $\psi_1 = \Delta^1_{abc}$ and a type-$1$ or type-$3$ triangle $\psi_2 = \Delta_{cde}$. }
    \label{fig:2-swap-opt-blue}
\end{figure}


==> tikz_figures/blue-0-1-demanding.tex <==
\begin{figure}[ht]
    \centering
%    \includegraphics[width=\textwidth]{figures/blue-0,1-demanding.png}


%     \subfloat[Before re-distribution]{
%     \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%     \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
%     \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2) -- (3,0);
%     \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
%     \GraphInit[vstyle=Normal]
% \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
%     \Vertex{a}
%     \Vertex[y=2,x=1.5]{b}
%     \Vertex[y=0,x=3]{c}
%     \Vertex[y=2,x=4.5]{d}
%     \Vertex[y=0,x=6]{e}
%     \Vertex[y=2,x=7.5]{f}
%     \Vertex[y=0,x=9]{g}
%     \SetUpEdge[
%         lw = 2pt,
%         color = black
%     ]
%     \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%     \Edge[label=$1/2$](a)(b)
%     \Edge[label=$1/2$](b)(c)
%     \Edge[label=$1/2$](a)(c)
%     \Edge[label=$1$](c)(d)
%     \Edge[label=$1/2$](d)(e)
%     \Edge[label=$1/2$](c)(e)
%     \Edges(f,g,e,f)
%     \SetUpEdge[
%         lw = 1pt,
%         color = black,
%         style = dashed
%     ]
%     \Edge(b)(d)
%     \Edge(d)(f)
%     \tikzstyle{EdgeStyle}=[bend right=90]
%     \Edge(f)(c)
% \end{tikzpicture}
% }
% \subfloat{
% \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
% \GraphInit[vstyle=empty]
%     \draw (0,0) edge [thick, ->] (1,0);
% \end{tikzpicture}}
%\subfloat[After re-distribution: $\overbar{bc}$ is a demanding edge and  $\overbar{cd}$ a drained edge]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=2,x=7.5]{f}
    \Vertex[y=0,x=9]{g}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](a)(b)
    \Edge[label=$1$](b)(c)
    \Edge[label=$1/2$](a)(c)
    \Edge(c)(d)
    \Edge[label=$1/2$](d)(e)
    \Edge[label=$1/2$](c)(e)
    \Edges(f,g,e,f)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge(b)(d)
    \Edge[label=$1/2$](d)(f)
    \tikzstyle{EdgeStyle}=[bend right=90]
    \Edge(f)(c)
    \draw[dashed]  (f) to [bend right=90]  node[pos=0.3, sloped, fill=white, opacity=0.7, text opacity=1]{$1/2$} (c);
    % \draw[dashed]  (f)--(c) node[pos=0.8, sloped, fill=white, opacity=0.7, text opacity=1]{$1/2$};
    \end{tikzpicture}
%}


    \caption{Demanding allocation for type-$[0, 1]$ doubly-attached triangle $\Delta_{bcd}$ when the type-$1$ edge in the doubly-attached triangle is poor.}
    \label{fig:blue-0,1-demanding}
\end{figure}


==> tikz_figures/blue-0-3-demanding.tex <==
\begin{figure}[ht]
    \centering
%    \includegraphics[width=\textwidth]{figures/blue-0,3-demanding.png}

%     \subfloat[Before re-distribution]{
%     \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%     \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
%     \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
%     \GraphInit[vstyle=Normal]
% \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
%     \Vertex{a}
%     \Vertex[y=2,x=1.5]{b}
%     \Vertex[y=0,x=3]{c}
%     \Vertex[y=2,x=4.5]{d}
%     \Vertex[y=0,x=6]{e}
%     \SetUpEdge[
%         lw = 2pt,
%         color = black
%     ]
%     \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%     \Edge[label=$1/2$](a)(b)
%     \Edge[label=$1/2$](b)(c)
%     \Edge[label=$1/2$](a)(c)
%     \Edges(d,e,c,d)
%     \SetUpEdge[
%         lw = 1pt,
%         color = black,
%         style = dashed
%     ]
%     \Edge(b)(d)
% \end{tikzpicture}
% }
% \subfloat{
% \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
% \GraphInit[vstyle=empty]
%     \draw (0,0) edge [thick, ->] (1,0);
% \end{tikzpicture}}
%\subfloat[After re-distribution: $1/2$ spare budget of $\Delta^0_{abc}$ is moved to $\overbar{bc}$ (a demanding edge)]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](a)(b)
    \Edge[label=$1$](b)(c)
    \Edge[label=$1/2$](a)(c)
    \Edge(c)(d)
    \Edges(d,e,c)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \Edge(b)(d)
\end{tikzpicture}
%}

    \caption{Demanding allocation for type-$[0, 3]$ doubly-attached triangle $\Delta_{bcd}$.}
    \label{fig:blue-0,3-demanding}
\end{figure}


==> tikz_figures/blue-1-3-draining.tex <==
\begin{figure}[ht]
    \centering
    \includegraphics[width=\textwidth]{figures/blue-1,3-draining.png}


    \subfloat[Before re-distribution]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1$](a)(b)
    \Edge[label=$1/2$](b)(c)
    \Edge[label=$1/2$](a)(c)
    \Edges(d,e,c,d)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \Edge(b)(d)
    \tikzstyle{EdgeStyle}=[bend left=90]
    \Edge(a)(d)
\end{tikzpicture}
}
% \subfloat{
% \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
% \GraphInit[vstyle=empty]
%     \draw (0,0) edge [thick, ->] (1,0);
% \end{tikzpicture}}
\subfloat[After re-distribution: budget are re-distributed from $\overbar{ab}$ (a drained edge) to $\overbar{ad}$ and $\overbar{bd}$]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge(a)(b)
    \Edge[label=$1/2$](b)(c)
    \Edge[label=$1/2$](a)(c)
    \Edge(c)(d)
    \Edges(d,e,c)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](b)(d)
    \tikzstyle{EdgeStyle}=[bend left=90]
    \Edge[label=$1/2$](a)(d)
\end{tikzpicture}
}

    \caption{Draining re-distribution for type-$[1, 3]$ doubly-attached triangle: $t \coloneqq \Delta_{bcd}, t_1 \coloneqq \Delta_{abc}$}
    \label{fig:blue-1,3-draining}
\end{figure}


==> tikz_figures/blue-2-swap-2-type-3.tex <==
\begin{figure}[ht]
    \centering
    %    \includegraphics[width=0.5\textwidth]{figures/blue-2-swap-2-type-3.png}

    \subfloat[Distinct attaching vertices $u,v$ case]{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2.5,x=0]{u}
        \Vertex[y=-2.5,x=6]{v}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(a)(u)
        \Edge(c)(u)
        \Edge(e)(v)
        \Edge(c)(v)
        \Edge(b)(u)
        \Edge(d)(v)
    \end{tikzpicture}
    }
    }
    \subfloat[Better solution]{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (0,-2.5) -- (1.5,2) -- (0,0);
        \draw [fill=lightgray]  (1.5,2) -- (3,0) -- (4.5,2) -- (1.5,2);
        \draw [fill=lightgray]  (4.5,2) -- (6, -2.5) -- (6,0) -- (4.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2.5,x=0]{u}
        \Vertex[y=-2.5,x=6]{v}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,u,a)
        \Edges(b,c,d,b)
        \Edges(d,e,v,d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(a)(c)
        \Edge(c)(e)
        \Edge(c)(u)
        \Edge(c)(v)
    \end{tikzpicture}
    }
    }

    \subfloat[Common attaching vertex $u$ case]{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2.5,x=3]{u}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(c)(u)
        \Edge(a)(u)
        \Edge(e)(u)
        \Edge(b)(u)
        \Edge(d)(u)
    \end{tikzpicture}
    }
    }
    \subfloat[Better solution]{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (3,-2.5) -- (1.5,2) -- (0,0);
        \draw [fill=lightgray]  (1.5,2) -- (3,0) -- (4.5,2) -- (1.5,2);
        \draw [fill=lightgray]  (4.5,2) -- (3, -2.5) -- (6,0) -- (4.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2.5,x=3]{u}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,u,a)
        \Edges(b,c,d,b)
        \Edges(d,e,u,d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(a)(c)
        \Edge(c)(e)
        \Edge(c)(u)
    \end{tikzpicture}
    }
    }

    \caption{Improving $2$-swaps in case of a type-$[3,3]$ doubly-attached triangle $t = \Delta_{bcd}$, where $\psi_1 = \Delta^3_{abc}$ and $\psi_2= \Delta^3_{cde}$ are the type-$3$ triangles.}
    \label{fig:blue-2-swap-2-type-3}
\end{figure}


==> tikz_figures/chain-satisfying-other-chain.tex <==
\begin{figure}[ht]
    \centering
    {
    \scalebox{0.9}
    {
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=0]
    \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,-2.5) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2.5) -- (9,0);
    \draw [fill=lightgray] (12,0) -- (15,0) -- (13.5,2.5) -- (12,0);
    \draw [fill=lightgray] (4.5,2.5) -- (6,5) -- (7.5,2.5) -- (4.5,2.5);
    \draw [line width=2pt, fill=lightgray] (6,5) to [bend left=30] (9,0)  -- (9,5) -- (6,5);
    \draw [fill=lightgray] (7.5,7.5) -- (6,5) -- (4.5,7.5) -- (7.5,7.5);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex[Math,L=c_5]{a}
    \Vertex[Math,L=v_4, y=-2.5,x=1.5]{b}
    \Vertex[Math,L=c_4, y=0,x=3]{c}
    \Vertex[Math,L=v_3, y=2.5,x=4.5]{d}
    \Vertex[Math,L=c_3, y=0,x=6]{e}
    \Vertex[Math,L=v_2, y=-2.5,x=7.5]{f}
    \Vertex[Math,L=c_2, y=0,x=9]{g}
    \Vertex[Math,L=v_1, y=2.5,x=10.5]{h}
    \Vertex[Math,L=c_1, y=0,x=12]{i}
    \Vertex[Math,L=a_1, y=2.5,x=13.5]{j}
    \Vertex[Math,L=c_0, y=0,x=15]{k}
    \Vertex[Math,L=a_0, y=1.5,x=17]{x}
    
    
    \Vertex[Math,L=c'_2, y=5, x=6]{c_2}
    \Vertex[Math,L=v'_2, y=2.5, x=7.5]{v_2}
    \Vertex[Math,L=v'_1, y=5, x=9]{v_1}
    
    \Vertex[Math,L=c'_0, y=7.5, x=4.5]{c_0}
    \Vertex[Math,L=a'_1, y=7.5, x=7.5]{a_1}
    \Vertex[Math,L=a'_0, y=7.5, x=2.5]{a_0}
    
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    
    \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{10pt}{12}\selectfont}}}
        % vertices
        %\Vertex[Math,L=\omega_0, y=1.5,x=15.25]{o0}
        \Vertex[Math,L=\psi_0, y=1,x=13.5]{p0}
        %\Vertex[Math,L=t^1_1, y=1.5,x=12]{t1}
        \Vertex[Math,L=\psi_1, y=1,x=10.5]{p1}
        %\Vertex[Math,L=t^1_2, y=-1,x=9]{t2}
        \Vertex[Math,L=\psi_2, y=-1,x=7.5]{p2}
        %\Vertex[Math,L=t^1_3, y=1.1,x=6.25]{t3}
        \Vertex[Math,L=\psi_3, y=1,x=4.5]{p3}
        %\Vertex[Math,L=t^1_4, y=-1,x=3]{t4}
        \Vertex[Math,L=\psi_4, y=-1,x=1.5]{p4}
        \Vertex[Math,L=\psi'_2, y=3.5,x=6]{p5}
        \Vertex[Math,L=\psi'_1, y=4,x=8.5]{p6}
        \Vertex[Math,L=\psi'_0, y=6.5,x=6]{p7}
    %\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
       % \Vertex[Math,L=1, y=-1.5,x=1.5]{c1}
        
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$\frac{1}{2}$](a)(b)
    \Edge(b)(c)
    \Edge(a)(c)
    \Edge[label=$\frac{1}{2}$](c)(d)
    \Edge[label=$\frac{1}{2}$](d)(e)
    \Edge[label=$\frac{1}{2}$](e)(c)
    \Edge[label=$\frac{1}{2}$](e)(f)
    \Edge[label=$\frac{1}{2}$](f)(g)
    \Edge[label=$\frac{1}{2}$](g)(e)
    \Edge[label=$\frac{1}{2}$](g)(h)
    \Edge[label=$\frac{1}{2}$](h)(i)
    \Edge[label=$\frac{1}{2}$](i)(g)
    \Edge[label=$\frac{1}{2}$](i)(j)
    \Edge[label=$\frac{1}{2}$](j)(k)
    \Edge[label=$\frac{1}{2}$](k)(i)
    
    \Edge[label=$\frac{1}{2}$](d)(c_2)
    \Edge[label=$\frac{1}{2}$](d)(v_2)
    \Edge[label=$\frac{1}{2}$](v_2)(c_2)
    \Edge[label=$\frac{1}{2}$](c_2)(v_1)
    \Edge[label=$\frac{1}{2}$](v_1)(g)
    
    \Edge[label=$\frac{1}{2}$](a_1)(c_0)
    \Edge[label=$\frac{1}{2}$](c_0)(c_2)
    \Edge[label=$\frac{1}{2}$](a_1)(c_2)
    
    
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{8pt}{12}\selectfont}}}
    \Vertex[Math,L=\frac{1}{2}, y=4,x=7.5]{g_2}
    %\tikzstyle{EdgeStyle}=[bend left=30]
    %\Edge[label=$\frac{1}{2}$](c_2)(g)
    
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge(b)(e)
    \Edge[label=$\frac{1}{2}$](d)(g)
    \Edge[label=$\frac{1}{2}$](f)(i)
    \Edge[label=$\frac{1}{2}$](h)(j)

    \Edge[label=$\frac{1}{2}$](j)(x)
    \Edge[label=$\frac{1}{2}$](k)(x)
    
    \Edge(v_2)(g)
    \Edge(g)(a_1)
    \Edge(c_2)(a_0)
    \Edge[label=$\frac{1}{2}$](c_0)(a_0)
    
    \Edge[label=$\frac{1}{2}$](v_1)(a_1)
    
    \tikzstyle{EdgeStyle}=[out=300,in=300]
    \Edge(i)(x)
    \tikzstyle{EdgeStyle}=[bend right=22]
    \Edge(a)(e)
    \Edge(e)(i)
    %\tikzstyle{EdgeStyle}=[bend right=40]
    %\Edge(g)(a_1)
    \tikzstyle{EdgeStyle}=[bend left=22]
    \Edge(c)(g)
    \Edge(g)(j)
    
    \Edge[label=$\frac{1}{2}$](a_0)(a_1)
    
    \end{tikzpicture}
    }
    }
    \caption{The chain $\cset = \{\psi_4, \psi_3, \psi_2, \psi_1, \psi_0\}$ satisfy the tail triangle $\psi'_2$ of chain $\cset' = \{\psi'_2, \psi'_1, \psi'_0\}$ by sharing edge $\overbar{v_3c_2}$. This can happen in two scenarios: \\
    1) Satisfy-or-Truncate:  If the currently growing chain is $\cset'$ such that $\cset \in \Chi$ and they happen to share $\overbar{v_3c_2}$ which was a half-edge due to $\cset$. \\
    2) Satisfying Chains in $\Chi_{unsat}$: If the currently growing chain is $\cset$ such that $\cset' \in \Chi_{unsat}$ and fixing credit for $\overbar{v_3c_2}$ makes $\cset'$ satisfied.}
    \label{fig:chain-satisfying-other-chain}
\end{figure}


==> tikz_figures/chain-structure.tex <==
\begin{figure}[ht]
    \centering
    \scalebox{0.9}
    {
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=0]
    \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,-2.5) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2.5) -- (9,0);
    \draw [fill=lightgray] (12,0) -- (15,0) -- (13.5,2.5) -- (12,0);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex[Math,L=c_5]{a}
    \Vertex[Math,L=v_4, y=-2.5,x=1.5]{b}
    \Vertex[Math,L=c_4, y=0,x=3]{c}
    \Vertex[Math,L=v_3, y=2.5,x=4.5]{d}
    \Vertex[Math,L=c_3, y=0,x=6]{e}
    \Vertex[Math,L=v_2, y=-2.5,x=7.5]{f}
    \Vertex[Math,L=c_2, y=0,x=9]{g}
    \Vertex[Math,L=v_1, y=2.5,x=10.5]{h}
    \Vertex[Math,L=c_1, y=0,x=12]{i}
    \Vertex[Math,L=a_1, y=2.5,x=13.5]{j}
    \Vertex[Math,L=c_0, y=0,x=15]{k}
    \Vertex[Math,L=a_0, y=2,x=17]{x}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    
    \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{10pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\omega_0, y=1.5,x=15.25]{o0}
        \Vertex[Math,L=\psi_0, y=1,x=13.5]{p0}
        %\Vertex[Math,L=t^1_1, y=1.5,x=12]{t1}
        \Vertex[Math,L=\psi_1, y=1,x=10.5]{p1}
        %\Vertex[Math,L=t^1_2, y=-1,x=9]{t2}
        \Vertex[Math,L=\psi_2, y=-1,x=7.5]{p2}
        %\Vertex[Math,L=t^1_3, y=1.1,x=6.25]{t3}
        \Vertex[Math,L=\psi_3, y=1,x=4.5]{p3}
        %\Vertex[Math,L=t^1_4, y=-1,x=3]{t4}
        \Vertex[Math,L=\psi_4, y=-1,x=1.5]{p4}
        
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$b_4$](a)(b)
    \Edge[label=$h_4$](b)(c)
    \Edge[label=$g_5$](a)(c)
    \Edge[label=$b_3$](c)(d)
    \Edge[label=$h_3$](d)(e)
    \Edge[label=$g_4$](e)(c)
    \Edge[label=$b_2$](e)(f)
    \Edge[label=$h_2$](f)(g)
    \Edge[label=$g_3$](g)(e)
    \Edge[label=$b_1$](g)(h)
    \Edge[label=$h_1$](h)(i)
    \Edge[label=$g_2$](i)(g)
    \Edge[label=$g_1$](i)(j)
    \Edge(j)(k)
    \Edge(k)(i)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$e^1_4$](b)(e)
    \Edge[label=$e^1_3$](d)(g)
    \Edge[label=$e^1_2$](f)(i)
    \Edge[label=$e^1_1$](h)(j)

    \Edge[label=$e^1_0$](j)(x)
    \Edge[label=$e^2_0$](k)(x)
    \tikzstyle{EdgeStyle}=[out=300,in=300]
    \Edge[label=$e^3_0$](i)(x)
    \tikzstyle{EdgeStyle}=[bend right=22]
    \Edge[label=$e^2_4$](a)(e)
    \Edge[label=$e^2_2$](e)(i)
    \tikzstyle{EdgeStyle}=[bend left=22]
    \Edge[label=$e^2_3$](c)(g)
    \Edge[label=$e^2_1$](g)(j)
    \end{tikzpicture}
    }
    \caption{A size four chain}
    \label{fig:chain-structure}
\end{figure}


==> tikz_figures/charging-order-3.tex <==
\begin{figure}[ht]
    \centering
    %\includegraphics[width=\textwidth]{figures/FractionalChargingScheme.png}
    \subfloat[type-0]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$2/3$](a)(b)
        \Edge[label=$2/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
    \end{tikzpicture}
    }
    \subfloat[type-1 ($\CL_{sin}(\psi) >1$) \label{subfig:many_singly_attached_charging}]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-3,x=-1.5]{u}
        \Vertex[y=-3,x=1.5]{v}
        \Vertex[y=-3,x=4.5]{w}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$1$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(u)
        \Edge(a)(v)
        \Edge(a)(w)
        \Edge(c)(u)
        \Edge(c)(v)
        \Edge(c)(w)
    \end{tikzpicture}
    }

      \subfloat[type-1 ($\CL_{sin}(\psi) =1$, no pair)\label{subfig:one_singly_attached_no_pair_charging}]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
       % \Vertex[y=-3,x=-1.5]{u}
        \Vertex[y=-3,x=1.5]{v}
       % \Vertex[y=-3,x=4.5]{w}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
       % \Edge(a)(u)
        \Edge[label=$1/3$](a)(v)
       % \Edge(a)(w)
       % \Edge(c)(u)
        \Edge[label=$1/3$](c)(v)
        %\Edge(c)(w)
    \end{tikzpicture}
    }
    \subfloat[type-3]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-3,x=4.5]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$1/3$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge[label=$1/3$](a)(u)
        \Edge[label=$1/3$](c)(u)
        \tikzstyle{EdgeStyle}=[bend left=60]
        \Edge[label=$1/3$](b)(u)
    \end{tikzpicture}
    }

     \subfloat[type-1 (pair $(\psi, \psi')$). Notice that the charging is asymmetric as edge $bc$ gets $2/3$ credits \label{subfig:pair_charging}]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
          \draw [fill=lightgray]  (3,0) -- (4.5,-2.5) -- (6,-2) -- (3,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2.5,x=3]{u}
        \Vertex[y=-2.5,x=4.5]{f}
        \Vertex[y=-2,x=6]{g}
        \SetUpEdge[
            lw = 2pt,
            color = black,
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/3$](a)(c)
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$2/3$](b)(c)
        \Edges[label=$1/3$](c,d,e)
        \Edge[label=$2/3$](a)(c)
        \Edge[label=$2/3$](c)(e)
        \Edge[](c)(g)
        \Edge[](c)(f)
         \Edge[](f)(g)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(b)(d)
        \Edge[label=$1/3$](c)(u)
        \Edge[label=$1/3$](a)(u)
        \Edge[label=$1/3$](e)(u)
    \end{tikzpicture}
    }
    \caption{Order-$3$ Fractional Charging Scheme}
    \label{fig:charging-order-3}
\end{figure}


==> tikz_figures/demand-one-doubly-attached-one-hollow-type-03-type-033-common-v-psi_l-psi.tex <==
\begin{figure}[H]
   \centering

\subfloat{
\scalebox{0.65}{
\begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
\draw [fill=lightgray] (3,4) -- (1.5,2) -- (4.5,2) -- (3,4);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}}

    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
\Vertex[Math, L=u_\l, y=4,x=3]{a}
\Vertex[Math, L=u,y=2,x=1.5]{b}
\Vertex[Math, L=v_\l,y=0,x=3]{c}
\Vertex[Math, L=v,y=2,x=4.5]{d}
\Vertex[Math, L=v_r,y=0,x=6]{e}
\Vertex[Math, L=v_t,y=2,x=7.5]{f}
\Vertex[Math, L=u_r, y=0,x=9]{g}
\Vertex[Math, L=u_t, y=4,x=6]{h}
\Vertex[Math, L=a_\l, y=6,x=3]{u}
\Vertex[Math, L=a_r, y=-1.5,x=9]{v}
\Vertex[Math, L=a_t, y=6,x=6]{w}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=2.75,x=3]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=0.75,x=7.5]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
        \Vertex[Math,L=\psi_t, y=2.75,x=6]{p6}

\SetUpEdge[
   lw = 2pt,
   color = black,
]
 \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
\Edges(a,b,d,a)
\Edges(c,d,e,c)
\Edge[label=e](c)(d)
\Edge[label=e'](d)(e)
\Edges(e,f,g,e)
\Edges(d,f,h,d)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
\Edge(b)(u)
\Edge(a)(u)
\Edge(d)(u)
\Edge(b)(c)
\Edge(e)(v)
\Edge(g)(v)
\Edge(d)(w)
\Edge(h)(w)
\Edge(f)(w)
\tikzstyle{EdgeStyle}=[bend left=90]
\Edge(f)(v)
\end{tikzpicture}
}}

    \caption{Case when $v = V(\psi_\l) \cap V(\psi)$ for \Cref{clm:type-03-033}}    \label{fig:demand-one-doubly-attached-one-hollow-type-03-type-033-common-v-psi_l-psi}
\end{figure}


==> tikz_figures/demand-one-doubly-attached-one-hollow-type-03-type-033-common-v_l-psi_l-psi.tex <==
\begin{figure}[H]
   \centering
%   \includegraphics[width=0.8\textwidth]{figures/demand-one-doubly-attached-one-hollow-type_r-adjancent-t_r3.png}


\subfloat{
\scalebox{0.65}{
\begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}}

    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
\Vertex[Math, L=u_\l]{a}
\Vertex[Math, L=u,y=2,x=1.5]{b}
\Vertex[Math, L=v_\ell,y=0,x=3]{c}
\Vertex[Math, L=v,y=2,x=4.5]{d}
\Vertex[Math, L=v_r,y=0,x=6]{e}
\Vertex[Math, L=v_t,y=2,x=7.5]{f}
\Vertex[Math, L=u_r, y=0,x=9]{g}
\Vertex[Math, L=u_t, y=4,x=6]{h}
\Vertex[Math, L=a_\l, y=-1.5,x=0]{u}
\Vertex[Math, L=a_r, y=-1.5,x=9]{v}
\Vertex[Math, L=a_t, y=6,x=6]{w}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=0.75,x=7.5]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
        \Vertex[Math,L=\psi_t, y=2.75,x=6]{p6}

\SetUpEdge[
   lw = 2pt,
   color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
\Edge[label=e](c)(d)
\Edge[label=e'](d)(e)
\Edges(e,f,g,e)
\Edges(d,f,h,d)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
\tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
\Edge(b)(d)
\Edge(a)(u)
\Edge(c)(u)
\Edge(e)(v)
\Edge(g)(v)
\Edge(d)(w)
\Edge(h)(w)
\Edge(f)(w)
\tikzstyle{EdgeStyle}=[bend right=90]
\Edge(b)(u)
\tikzstyle{EdgeStyle}=[bend left=90]
\Edge(f)(v)
\end{tikzpicture}
}}

   \caption{Case when $v_\l = V(\psi_\l) \cap V(\psi)$ for \Cref{clm:type-03-033}}
   \label{fig:demand-one-doubly-attached-one-hollow-type-03-type-033-common-v_l-psi_l-psi}
\end{figure}


==> tikz_figures/demand-one-doubly-attached-one-hollow-type_r-adjacent-t_r1.tex <==
\begin{figure}[ht]
   \centering
%   \includegraphics[width=0.8\textwidth]{figures/demand-one-doubly-attached-one-hollow-type_r-adjancent-t_r1.png}

\subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
\draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2) -- (9,0);
\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex[Math, L=v_{\ell\ell}]{a}
\Vertex[Math, L=w_\ell,y=2,x=1.5]{b}
\Vertex[Math, L=v_\ell,y=0,x=3]{c}
\Vertex[Math, L=u,y=2,x=4.5]{d}
\Vertex[Math, L=v_r,y=0,x=6]{e}
\Vertex[Math, L=w_r,y=2,x=7.5]{f}
\Vertex[Math, L=v_{rr}, y=0,x=9]{g}
\Vertex[Math, L=y, y=-1.5,x=0]{u}
\Vertex[Math, L=z, y=-1.5,x=12]{v}
\Vertex[y=4,x=6]{w}
\Vertex[Math, L=x, y=0,x=12]{i}
\Vertex[Math, L=w_{rr}, y=2,x=10.5]{h}

\SetUpEdge[
   lw = 2pt,
   color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
\Edges(e,f,g,e)
\Edges(d,f,w,d)
\Edges(g,i,h,g)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
\Edge(b)(d)
\Edge(a)(u)
\Edge(c)(u)
\Edge(f)(h)
\Edge(i)(v)
\Edge(g)(v)
\Edge(h)(v)
\tikzstyle{EdgeStyle}=[bend right=90]
\Edge(b)(u)
\end{tikzpicture}
}

      \subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
\draw [fill=lightgray] (9,0) -- (7.5,2) -- (10.5,2) -- (9,0);
\draw [fill=lightgray] (9,0) -- (12,0) -- (12,-1.5) -- (9,0);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex[Math, L=v_{\ell\ell}]{a}
\Vertex[Math, L=w_\ell,y=2,x=1.5]{b}
\Vertex[Math, L=v_\ell,y=0,x=3]{c}
\Vertex[Math, L=u,y=2,x=4.5]{d}
\Vertex[Math, L=v_r,y=0,x=6]{e}
\Vertex[Math, L=w_r,y=2,x=7.5]{f}
\Vertex[Math, L=v_{rr}, y=0,x=9]{g}
\Vertex[Math, L=y, y=-1.5,x=0]{u}
\Vertex[Math, L=z, y=-1.5,x=12]{v}
\Vertex[y=4,x=6]{w}
\Vertex[Math, L=x, y=0,x=12]{i}
\Vertex[Math, L=w_{rr}, y=2,x=10.5]{h}

\SetUpEdge[
   lw = 2pt,
   color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
\Edges(d,f,w,d)
\Edges(f,g,h,f)
\Edges(g,i,v,g)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
\Edge(b)(d)
\Edge(a)(u)
\Edge(c)(u)
\Edge(e)(g)
\Edge(e)(f)
\Edge(h)(i)
\Edge(h)(v)
\tikzstyle{EdgeStyle}=[bend right=90]
\Edge(b)(u)
\end{tikzpicture}
}
   \caption{$t_r$ not adjacent to $\psi_{r}^3$, non-improving swap to reduce to Lemma~\ref{lem:both-doubly-attached-demanding}. $\psi = \Delta_{u v_\ell v_r}, t_\ell = \Delta_{u v_\ell w_\ell}, t_r = \Delta_{u v_r w_r}, \psi_r = \Delta_{v_r w_r v_{rr}}, \psi_{r}^3 = \Delta_{v_{rr} w_{rr} x}$.}
   \label{fig:demand-one-doubly-attached-one-hollow-type_r-adjancent-t_r1}
\end{figure}


==> tikz_figures/demand-one-doubly-attached-one-type-3-3-hollow-examples.tex <==
\begin{figure}[ht]
   \centering

\subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
        \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2) -- (9,0);
        \draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex[Math, L=v_{\ell\ell}]{a}
        \Vertex[Math, L=w_\ell,y=2,x=1.5]{b}
        \Vertex[Math, L=v_\ell,y=0,x=3]{c}
        \Vertex[Math, L=v_h,y=2,x=4.5]{d}
        \Vertex[Math, L=v_r,y=0,x=6]{e}
        \Vertex[Math, L=w_r,y=2,x=7.5]{f}
        \Vertex[Math, L=v_{rr}, y=0,x=9]{g}
        \Vertex[Math, L=a_{\l}, y=-1.5,x=0]{u}
        \Vertex[Math, L=a_{rr}, y=-1.5,x=12]{v}
        \Vertex[Math, L=v_{rh}, y=4,x=6]{w}
        \Vertex[Math, L=x_{rr}, y=0,x=12]{i}
        \Vertex[Math, L=w_{rr}, y=2,x=10.5]{h}

        \SetUpEdge[
           lw = 2pt,
           color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edges(e,f,g,e)
        \Edges(d,f,w,d)
        \Edges(g,i,h,g)
        \SetUpEdge[
           lw = 1pt,
           color = black,
           style = dashed
        ]
        \Edge(b)(d)
        \Edge(a)(u)
        \Edge(c)(u)
        \Edge(f)(h)
        \Edge(i)(v)
        \Edge(g)(v)
        \Edge(h)(v)
        \tikzstyle{EdgeStyle}=[bend right=90]
        \Edge(b)(u)
    \end{tikzpicture}
}

\subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (4.5,2) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
        \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2) -- (9,0);
        \draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex[Math, L=w_{\l}]{a}
        \Vertex[Math, L=v_{\l\l},y=2,x=1.5]{b}
        \Vertex[Math, L=u,y=0,x=3]{c}
        \Vertex[Math, L=v_\l,y=2,x=4.5]{d}
        \Vertex[Math, L=v_r,y=0,x=6]{e}
        \Vertex[Math, L=w_r,y=2,x=7.5]{f}
        \Vertex[Math, L=v_{rr}, y=0,x=9]{g}
        \Vertex[Math, L=a_{\l}, y=-1.5,x=0]{u}
        \Vertex[Math, L=a_{rr}, y=-1.5,x=12]{v}
        \Vertex[Math, L=v_{rh}, y=4,x=6]{w}
        \Vertex[Math, L=x_{rr}, y=0,x=12]{i}
        \Vertex[Math, L=w_{rr}, y=2,x=10.5]{h}

        \SetUpEdge[
           lw = 2pt,
           color = black,
        ]
        \Edges(a,b,d,a)
        \Edges(c,d,e,c)
        \Edges(e,f,g,e)
        \Edges(d,f,w,d)
        \Edges(g,i,h,g)
        \SetUpEdge[
           lw = 1pt,
           color = black,
           style = dashed
        ]
        \Edge(a)(c)
        \Edge(a)(u)
        \Edge(d)(u)
        \Edge(f)(h)
        \Edge(i)(v)
        \Edge(g)(v)
        \Edge(h)(v)
        \tikzstyle{EdgeStyle}=[bend right=90]
        \Edge(b)(u)
    \end{tikzpicture}
}

\caption{
    Examples of the naming used in Lemma~\ref{lem:one-doubly-attached-demanding}.
}

\label{fig:demand-one-doubly-attached-one-type-3-3-hollow-examples}
    
\end{figure}

==> tikz_figures/demand-two-doubly-attached-one-type-3-common.tex <==
\begin{figure}[H]
   \centering
    \captionsetup[subfigure]{width=0.8\linewidth}
%\includegraphics[width=0.5\textwidth]{figures/demand-two-doubly-attached-two-type-3.png}

\subfloat{
\scalebox{0.65}{
\begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}
    }
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
    \Vertex[Math, NoLabel]{a}
    \Vertex[Math, NoLabel,y=2,x=1.5]{b}
    \Vertex[Math, L=v, y=0,x=3]{c}
    \Vertex[Math, NoLabel, y=2,x=4.5]{d}
    \Vertex[Math, L=v^3, y=0,x=6]{e}
    \Vertex[Math, L=a^3, y=0,x=8.5]{u}
    % \Vertex[Math, L=a_i, x=3, y=3] {f}
    \tikzset{VertexStyle/.style = {
    inner sep=1pt,
    minimum size=20pt,
    font={\fontsize{12pt}{12}\selectfont}}
    }
    % vertices
    \Vertex[Math,L=\psi, y=0.75,x=1.5]{p1}
    \Vertex[Math,L=\psi^3, y=0.75,x=4.5]{p2}
    % \Vertex[Math,L=\omega_k, y=-0.6,x=1.5]{p3}
    % \Vertex[Math,L=\omega, y=-0.6,x=4]{p4}
    \Vertex[Math,L=t, y=1.25,x=3]{p4}
    \Vertex[Math,L=t', y=-1,x=3]{p4}
    \SetUpEdge[
    lw = 2pt,
    color = black,
    ]
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
    \Edge(a)(b)
    \Edge(b)(c)
    \Edge(c)(a)
    \Edge(c)(d)
    \Edge(d)(e)
    \Edge(e)(c)
    \SetUpEdge[
    lw = 1pt,
    color = black,
    style = dashed
    ]
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
    \Edge[label=e](b)(d)
    % \Edge(b)(f)
    \Edge(e)(u)

    \tikzstyle{EdgeStyle}=[bend right=50]
    \Edge(a)(e)
    \tikzstyle{EdgeStyle}=[bend right=30]
    \Edge(c)(u)
    \tikzstyle{EdgeStyle}=[bend left=20]
    \Edge(d)(u)
\end{tikzpicture}
}}

   \caption{Case when $\psi_3 = \psi_3'$.}
   \label{fig:demand-two-doubly-attached-one-type-3-common}
\end{figure}


==> tikz_figures/demand-two-doubly-attached-one-type-3-one-type-1-common-not-t_rr.tex <==
\begin{figure}[ht]
    \centering
    %\includegraphics[width=0.5\textwidth]{figures/demand-two-doubly-attached-one-type-3-one-type-1-common-not-t_rr.png}
      \subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [line width=2pt, fill=lightgray] (0,0) to [out=-20,in=200] (6,0) -- (3, -2) -- (0,0) ;
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[y=-2,x=3]{f}

\SetUpEdge[
    lw = 2pt,
    color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
%\Edges(a,h,g)
%\tikzstyle{EdgeStyle}=[bend right=20]
%\Edge(a)(g)
\SetUpEdge[
    lw = 1pt,
    color = black,
    style = dashed
]
\Edge(b)(d)
\Edge(d)(f)
\Edge(a)(f)
\tikzstyle{EdgeStyle}=[bend right=20]
\Edge(b)(f)
\tikzstyle{EdgeStyle}=[bend right=15]
%\Edge(a)(e)
\Edge(c)(f)
\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [line width=2pt, fill=lightgray] (0,0) to [out=-20,in=200] (6,0) -- (3, -2) -- (0,0) ;
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[y=-2,x=3]{f}

\SetUpEdge[
    lw = 2pt,
    color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
%\Edges(a,h,g)
%\tikzstyle{EdgeStyle}=[bend right=20]
%\Edge(a)(g)
\SetUpEdge[
    lw = 1pt,
    color = black,
    style = dashed
]
\Edge(b)(d)
\Edge(d)(f)
\Edge(a)(f)
%\tikzstyle{EdgeStyle}=[bend left=90]
%\Edge(b)(f)
\tikzstyle{EdgeStyle}=[bend right=15]
%\Edge(a)(e)
\Edge(c)(f)
\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw[line width=2pt, fill=lightgray] (1.5,2) to [out=30,in=180] (5,3) to [out=0,in=100] (6,0) to (6.75,4) to [out=40,in=195] (1.5,2);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[y=4,x=6.75]{f}
\SetUpEdge[
    lw = 2pt,
    color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
%\tikzstyle{EdgeStyle}=[bend left=20]
%\Edge(b)(f)
%\tikzstyle{EdgeStyle}=[out=20,in=110]
%\Edge(b)(e)
\SetUpEdge[
    lw = 1pt,
    color = black,
    style = dashed
]
\Edge(b)(d)
\Edge(d)(f)
\tikzstyle{EdgeStyle}=[bend left=60]
\Edge(f)(c)
\tikzstyle{EdgeStyle}=[bend right=60]
\Edge(f)(a)
%\tikzstyle{EdgeStyle}=[bend left=90]
\end{tikzpicture}
}
    \caption{$t_0=\Delta^0_{abc}$ is type-$1$ and $t_{rr}= \Delta^1_{cde}$ is type-$1$. In figures a) and b) $t_{\ell\ell} = t_{r3} = \Delta^3_{aef}$. In figure c)
    $t_{\ell\ell}$ is type-$3$ and $t_{rr}$ is type-$1$ and $t_{\ell\ell} = = t_{r3} = \Delta^3_{bef}$. 
    The two doubly-attached triangles are 
    a) $t_\ell = \Delta_{abf}$, $t_r = \Delta_{bcd}$ and $t_{rd} = \Delta_{def}$. 
    b) $t_\ell = \Delta_{acf}$, $t_r = \Delta_{bcd}$ and $t_{rd} = \Delta_{def}$.
    c) $t_\ell = \Delta_{abf}$, $t_r = \Delta_{bcd}$ and $t_{rd} = \Delta_{cef}$.
    \textbf{Impossible because there is an improving $3$-swap.}}
    \label{fig:demand-two-doubly-attached-one-type-3-one-type-1-common-not-t_rr}
 \end{figure}


==> tikz_figures/demand-two-doubly-attached-one-type-3-one-type-1.tex <==
\begin{figure}[ht]
   \centering
  % \includegraphics[width=0.5\textwidth]{figures/demand-two-doubly-attached-one-type-3-one-type-1.png}

\subfloat[ ]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
\draw [fill=lightgray] (9,0) -- (10.5,2) -- (12,0) -- (9,0);
\Vertex[Math, L=v_{\ell\ell}]{a}
\Vertex[Math, L=w_\ell, y=2,x=1.5]{b}
\Vertex[Math, L=v_\ell, y=0,x=3]{c}
\Vertex[Math, L=u, y=2,x=4.5]{d}
\Vertex[Math, L=v_r, y=0,x=6]{e}
\Vertex[Math, L=w_r,y=2,x=7.5]{f}
\Vertex[Math, L=v_{rr}, y=0,x=9]{g}
\Vertex[Math, L=w_{rr}, y=2,x=10.5]{h}
\Vertex[Math, L=x, y=-1.5,x=0]{x}
\Vertex[Math, L=x_{rr}, y=0,x=12]{i}
\Vertex[Math, L=y, y=-1.5,x=12]{y}

\SetUpEdge[
   lw = 2pt,
   color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
\Edges(e,f,g,e)
\Edges(g,h,i,g)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
\Edge(b)(d)
\Edge(d)(f)
\Edge(f)(h)
\Edge(e)(h)
\Edge(a)(x)
\Edge(c)(x)
\Edge(g)(y)
\Edge(i)(y)
\tikzstyle{EdgeStyle}=[bend right=90]
\Edge(b)(x)
\tikzstyle{EdgeStyle}=[bend left=90]
\Edge(h)(y)
\end{tikzpicture}
}
\subfloat[ ]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    \draw [fill=lightgray] (3,0) -- (2,-2) -- (4,-2) -- (3,0);
        \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex[Math,L=u_\ell, y=0, x=0]{a}
        \Vertex[Math,L=u_r, y=2,x=1.5]{b}
        \Vertex[Math,L=v, y=0,x=3]{c}
        \Vertex[Math,L=w_r, y=2,x=4.5]{d}
        \Vertex[Math,L=v_{rr}, y=0,x=6]{e}
        \Vertex[Math, L=w_{rr},y=2,x=7.5]{f}
        \Vertex[Math, L=x_{rr}, y=0,x=9]{g}
        \Vertex[Math,L=w_\ell, y=-2,x=2]{h}
        \Vertex[Math,L=v_{\ell\ell}, y=-2,x=4]{i}
        \Vertex[Math,L=x, x=6, y=-2]{x}
        \Vertex[Math,L=y, x=9, y=-2]{y}
        \SetUpEdge[
            lw = 2pt,
            color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edges(e,f,g,e)
        \Edges(c,h,i,c)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(h)
        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(c)(f)
        
        \Edge(c)(x)
        \Edge(e)(y)
        \Edge(g)(y)
        \Edge(x)(i)
        
    \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(h)(x)
    \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(f)(y)
    \end{tikzpicture}
    }

   \caption{\textbf{Case when $\psi_\ell \neq \psi_{rr}$:} 
   (a) $u_\ell=u_r =u$ case. $\psi_\ell = \Delta^3_{v_\ell w_\ell v_{\ell \ell}}$, $\psi_{rr}=\Delta^3_{v_{rr} w_{rr} x_{rr}}$ are type-$3$; $\psi=\Delta^0_{u v_\ell v_r}$ is type-$0$; and $\psi_r = \Delta^1_{v_r w_r v_{rr}}$ is type-$1$. The three doubly-attached triangles are $t_\ell = \Delta_{u v_\ell w_\ell}$, $t_r = \Delta_{u v_r w_r}$ and $t_{rr} = \Delta_{v_{rr} w_r w_{rr}}$. The singly attached triangles are $t'_\ell = \Delta_{w_\ell v_{\ell\ell} x}$ and $t'_r = \Delta_{w_{rr} x_{rr} y}$.
    (b) $v_\ell=v_r =v$ case. $\psi_\ell = \Delta^3_{v w_\ell v_{\ell \ell}}$, $\psi_{rr}=\Delta^3_{v_{rr} w_{rr} x_{rr}}$ are type-$3$; $\psi=\Delta^0_{u_\ell u_r v}$ is type-$0$; and $\psi_r = \Delta^1_{v w_r v_{rr}}$ is type-$1$. The three doubly-attached triangles are $t_\ell = \Delta_{u_\ell v w_\ell}$, $t_r = \Delta_{u_r v w_r}$ and $t_{rr} = \Delta_{v_{rr} w_r w_{rr}}$. The singly attached triangles are $t'_\ell = \Delta_{w_\ell v_{\ell\ell} x}$ and $t'_r = \Delta_{w_{rr} x_{rr} y}$.
   \textbf{Both cases impossible because there is an improving $4$-swap.}}
   \label{fig:demand-two-doubly-attached-one-type-3-one-type-1}
\end{figure}


==> tikz_figures/demand-two-doubly-attached-two-type-1-common-type-3-v.tex <==
\begin{figure}[ht]
   \centering

    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (3,0) -- (2,-2) -- (4,-2) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (6,-2) -- (4,-2) -- (6,0);
    
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex[Math,L=u_\ell, y=0, x=0]{a}
        \Vertex[Math,L=u_r, y=2,x=1.5]{b}
        \Vertex[Math,L=v, y=0,x=3]{c}
        \Vertex[Math,L=w_r, y=2,x=4.5]{d}
        \Vertex[Math,L=v_{rr}, y=0,x=6]{e}
        \Vertex[Math,L=w_\ell, y=-2,x=2]{h}
        \Vertex[Math,L=v_{\ell\ell}, y=-2,x=4]{i}
        \Vertex[Math,L=w, y=-2,x=6]{j}
        \Vertex[Math,L=x, y=0, x=8]{x}
        \SetUpEdge[
            lw = 2pt,
            color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edges(c,h,i,c)
        \Edges(e,j,i,e)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(h)
        \Edge(b)(d)
        \Edge(c)(j)
        \Edge(d)(j)
        
        \Edge(e)(x)
        \Edge(i)(x)
        \Edge(j)(x)
    \tikzstyle{EdgeStyle}=[bend right=35]
        \Edge(h)(j)
    \end{tikzpicture}

 \caption{\textbf{Case when $\psi_{\ell\ell} = \psi_{rr}$ and $v_\ell = v_r = v$:} $\psi^3 = \psi_{\ell\ell} = \psi_{rr} = \Delta^3_{v_{\ell\ell} w v_{rr}}$ is the common type-$3$; $\psi=\Delta^0_{u_\ell u_r v}$ is type-$0$ and; $\psi_\ell = \Delta^1_{v w_\ell v_{\ell\ell}}$ and $\psi_r = \Delta^1_{v w_r v_{rr}}$ are type-$1$. The four doubly-attached triangles are $t_{\ell\ell} = \Delta_{v_{\ell\ell} w_\ell w}$,  $t_\ell = \Delta_{u_\ell v w_\ell}$, $t_r = \Delta_{u_r v w_r}$ and $t_{rr} = \Delta_{v_{rr} w_r w}$. The singly attached triangle is $t' = \Delta_{v_{\ell\ell} v_{rr} x}$.
   \textbf{Impossible because there is an improving $4$-swap.}}
   \label{fig:demand-two-doubly-attached-two-type-1-common-type-3-v}
\end{figure}


==> tikz_figures/demand-two-doubly-attached-two-type-1.tex <==
\begin{figure}[ht]
   \centering
   %\includegraphics[width=0.5\textwidth]{figures/demand-two-doubly-attached-two-type-1.png}


\subfloat[ ]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
\draw [fill=lightgray] (9,0) -- (10.5,2) -- (12,0) -- (9,0);
\draw [fill=lightgray] (12,0) -- (13.5,2) -- (15,0) -- (12,0);
\Vertex[Math, L=x_{\ell\ell}]{a}
\Vertex[Math, L=w_{\ell\ell}, y=2,x=1.5]{b}
\Vertex[Math, L=v_{\ell\ell}, y=0,x=3]{c}
\Vertex[Math, L=w_\ell, y=2,x=4.5]{d}
\Vertex[Math, L=v_\ell, y=0,x=6]{e}
\Vertex[Math, L=u, y=2,x=7.5]{f}
\Vertex[Math, L=v_r, y=0,x=9]{g}
\Vertex[Math, L=w_r, y=2,x=10.5]{h}
\Vertex[Math, L=v_{rr}, y=0,x=12]{i}
\Vertex[Math, L=w_{rr}, y=2,x=13.5]{j}
\Vertex[Math, L=x_{rr}, y=0,x=15]{k}
\Vertex[Math, L=x, y=-1.5,x=0]{x}
\Vertex[Math, L=y, y=-1.5,x=15]{y}

\SetUpEdge[
   lw = 2pt,
   color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
\Edges(e,f,g,e)
\Edges(g,h,i,g)
\Edges(i,j,k,i)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
\Edge(b)(d)
\Edge(d)(f)
\Edge(f)(h)
\Edge(h)(j)
\Edge(b)(e)
\Edge(g)(j)
\Edge(a)(x)
\Edge(c)(x)
\Edge(i)(y)
\Edge(k)(y)
\tikzstyle{EdgeStyle}=[bend right=90]
\Edge(b)(x)
\tikzstyle{EdgeStyle}=[bend left=90]
\Edge(j)(y)
\end{tikzpicture}
}

\subfloat[ ]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    \draw [fill=lightgray] (3,0) -- (2,-2) -- (4,-2) -- (3,0);
    \draw [fill=lightgray] (4,-2) -- (6,-2) -- (5,-4) -- (4,-2);
    
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex[Math,L=u_\ell, y=0, x=0]{a}
        \Vertex[Math,L=u_r, y=2,x=1.5]{b}
        \Vertex[Math,L=v, y=0,x=3]{c}
        \Vertex[Math,L=w_r, y=2,x=4.5]{d}
        \Vertex[Math,L=v_{rr}, y=0,x=6]{e}
        \Vertex[Math, L=w_{rr},y=2,x=7.5]{f}
        \Vertex[Math, L=x_{rr}, y=0,x=9]{g}
        \Vertex[Math,L=w_\ell, y=-2,x=2]{h}
        \Vertex[Math,L=v_{\ell\ell}, y=-2,x=4]{i}
        \Vertex[Math,L=w_{\ell\ell}, y=-2,x=6]{j}
        \Vertex[Math,L=x_{\ell\ell}, y=-4,x=5]{k}
        \Vertex[Math,L=x, y=-3.5, x=7]{x}
        \Vertex[Math,L=y, y=-2, x=9]{y}
        \SetUpEdge[
            lw = 2pt,
            color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edges(e,f,g,e)
        \Edges(c,h,i,c)
        \Edges(i,j,k,i)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(h)
        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(c)(f)
        \Edge(c)(j)
        
        \Edge(k)(x)
        \Edge(e)(y)
        \Edge(g)(y)
        \Edge(x)(i)
        \Edge(j)(x)
    \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(f)(y)
    \tikzstyle{EdgeStyle}=[bend right=25]
        \Edge(j)(h)
    \end{tikzpicture}
    }

 \caption{\textbf{Case when $\psi_{\ell\ell} \neq \psi_{rr}$:} 
   (a) $u_\ell = u_r =u$ case. $\psi_{\ell\ell} = \Delta^3_{v_{\ell\ell} w_{\ell} x_{\ell \ell}}$, $\psi_{rr}=\Delta^3_{v_{rr} w_{rr} x_{rr}}$ are type-$3$; $\psi=\Delta^0_{u v_\ell v_r}$ is type-$0$ and; $\psi_\ell = \Delta^1_{v_\ell w_\ell v_{\ell\ell}}$ and $\psi_r = \Delta^1_{v_r w_r v_{rr}}$ are type-$1$. The four doubly-attached triangles are $t_{\ell\ell} = \Delta_{w_\ell v_{\ell\ell} w_{\ell\ell}}$, $t_\ell = \Delta_{u v_\ell w_\ell}$, $t_r = \Delta_{u v_r w_r}$ and $t_{rr} = \Delta_{v_{rr} w_r w_{rr}}$. The singly attached triangles are $t'_\ell = \Delta_{w_{\ell\ell} x_{\ell\ell} x}$ and $t'_r = \Delta_{w_{rr} x_{rr} y}$.
   (b) $v_\ell = v_r = v$ case. $\psi_{\ell\ell} = \Delta^3_{v_{\ell\ell} w_{\ell} x_{\ell \ell}}$, $\psi_{rr}=\Delta^3_{v_{rr} w_{rr} x_{rr}}$ are type-$3$; $\psi=\Delta^0_{u_\ell u_r v}$ is type-$0$ and; $\psi_\ell = \Delta^1_{v w_\ell v_{\ell\ell}}$ and $\psi_r = \Delta^1_{v w_r v_{rr}}$ are type-$1$. The four doubly-attached triangles are  $t_{\ell\ell} = \Delta_{v_{\ell\ell} w_\ell w_{\ell\ell}}$,  $t_\ell = \Delta_{u_\ell v w_\ell}$, $t_r = \Delta_{u_r v w_r}$ and $t_{rr} = \Delta_{v_{rr} w_r w_{rr}}$. The singly attached triangles are $t'_\ell = \Delta_{w_{\ell\ell} x_{\ell\ell} x}$ and $t'_r = \Delta_{w_{rr} x_{rr} y}$.
   \textbf{Both cases impossible because there is an improving $5$-swap.}}
   
   \label{fig:demand-two-doubly-attached-two-type-1}
\end{figure}


==> tikz_figures/demand-two-doubly-attached-two-type-3.tex <==
\begin{figure}[H]
   \centering
%\includegraphics[width=0.5\textwidth]{figures/demand-two-doubly-attached-two-type-3.png}

\subfloat[$v_\l \neq v_r$ ]{
\scalebox{0.65}{
\begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}}

    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }

\Vertex[Math,NoLabel]{a}
\Vertex[Math,NoLabel, y=2,x=1.5]{b}
\Vertex[Math,L=v_\l,y=0,x=3]{c}
\Vertex[Math,L=v_x,y=2,x=4.5]{d}
\Vertex[Math,L=v_r,y=0,x=6]{e}
\Vertex[Math,NoLabel,y=2,x=7.5]{f}
\Vertex[Math,NoLabel,y=0,x=9]{g}
\Vertex[Math, L=a_\l, y=-1.5,x=0]{x}
\Vertex[Math, L=a_r, y=-1.5,x=9]{y}
%\AssignVertexLabel{a}{$u_\ell$}
%\AssignVertexLabel{d}{$u$}
%\AssignVertexLabel{c}{$v_\ell$}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=0.75,x=7.5]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
\SetUpEdge[
   lw = 2pt,
   color = black,
]
\Edges(a,b,c,a)
\Edges(c,d,e,c)
\Edges(e,f,g,e)
\SetUpEdge[
   lw = 1pt,
   color = black,
   style = dashed
]
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
\Edge[label=e](b)(d)
\Edge(d)(f)
\Edge(a)(x)
\Edge(c)(x)
\Edge(e)(y)
\Edge(g)(y)
\tikzstyle{EdgeStyle}=[bend right=90]
\Edge(b)(x)
\tikzstyle{EdgeStyle}=[bend left=90]
\Edge(f)(y)
\end{tikzpicture}
}}
\subfloat[ $v_\l = v_r$ ]{
\scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
          \draw [fill=lightgray]  (3,0) -- (4.5,-2.5) -- (6,-1.5) -- (3,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}}
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }

        \Vertex[Math,NoLabel]{a}
        \Vertex[Math,NoLabel, y=2,x=1.5]{b}
        \Vertex[Math,L=v_\l, y=0,x=3]{c}
        \Vertex[Math,NoLabel, y=2,x=4.5]{d}
        \Vertex[Math,NoLabel, y=0,x=6]{e}
        \Vertex[Math, L=a, y=-2.5,x=1]{x}
        \Vertex[Math,NoLabel, y=-2.5,x=4.5]{f}
        \Vertex[Math,NoLabel, y=-1.5,x=6]{g}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=-1.25,x=4.5]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=-0.45,x=5.25]{p5}
        \SetUpEdge[
            lw = 2pt,
            color = black,
        ]
        % \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[](a)(c)
        \Edge[](a)(b)
        \Edge[](b)(c)
        \Edges[](c,d,e)
        \Edge[](a)(c)
        \Edge[](c)(e)
        \Edge[](c)(g)
        \Edge[](c)(f)
         \Edge[](f)(g)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge[label=e](b)(d)
        \Edge(e)(g)
        \Edge(c)(x)
        \Edge(a)(x)
        \Edge(f)(x)

        \tikzstyle{EdgeStyle}=[bend right=70]
        \Edge(x)(g)
        \tikzstyle{EdgeStyle}=[bend right=10]
        \Edge(b)(x)
    \end{tikzpicture}
    }}

   \caption{Cases when $\psi_\l \neq \psi_r$.}
   \label{fig:demand-two-doubly-attached-two-type-3}
\end{figure}
% \sumi{Draw the improving swap.}


==> tikz_figures/demand-two-hollow-two-type-0-3-3-psi_lt-neq-psi_rt-u_ll=u_rr.tex <==
\begin{figure}[H]
   \centering


\subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        %\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        %\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    
        
         \draw [line width=2pt, fill=lightgray] (4.5, -3.5) to [bend left=45] (1.5, 2)  -- (3,0) -- (4.5, -3.5);
        
        
         \draw [line width=2pt, fill=lightgray] (4.5, -3.5) to [bend right=45] (7.5, 2)  -- (6,0) -- (4.5, -3.5);
        
        \draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
        
        %\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        %\draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt, font={\fontsize{16pt}{12}\selectfont}
        }}
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
        %\Vertex[Math, L=u_{\l\l}]{a}
        \Vertex[Math, L=v_{\l t},y=2,x=1.5]{b}
        \Vertex[Math, L=v_\l,y=0,x=3]{c}
        \Vertex[Math, L=v,y=2,x=4.5]{d}
        \Vertex[Math, L=v_r,y=0,x=6]{e}
        \Vertex[Math, L=v_{rt},y=2,x=7.5]{f}
        \Vertex[Math, L=u, y=-3.5,x=4.5]{g}
        \Vertex[Math, L=u_{\l t}, y=4,x=3]{h}
        \Vertex[Math, L=u_{r t}, y=4,x=6]{i}
        %\Vertex[Math, L=a_{\l}, y=-1.5,x=0]{u}
        \Vertex[Math, L=a, y=-1.5,x=4.5]{v}
        \Vertex[Math, L=a_t, y=5.5,x=4.5]{w}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=-0.5,x=2]{p1}
        \Vertex[Math,L=\psi_{\l t}, y=2.75,x=3]{p6}
        \Vertex[Math,L=\psi_{r t}, y=2.75,x=6]{p7}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=-0.5,x=7]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
        \SetUpEdge[
           lw = 2pt,
           color = black,
        ]
          \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        %\Edge(b)(c)
        %\Edge(c)(g)
        %\Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edge[label=e](c)(d)
        \Edge[label=e'](d)(e)
        %\Edges(e,f,g,e)
        %\Edge(e)(f)
        %\Edge(e)(g)
        \Edge(b)(d)
        \Edge(d)(f)
        \Edges(b,d,h,b)
        \Edges(d,f,i,d)
        \SetUpEdge[
           lw = 1pt,
           color = black,
           style = dashed
        ]
        
        \Edge(e)(v)
        \Edge(g)(v)
        \Edge(c)(v)
        \Edge(h)(w)
        \Edge(i)(w)
        \Edge(d)(w)
        
        \tikzstyle{EdgeStyle}=[bend left=30]
        \Edge(b)(w)
        \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(f)(w)
        \tikzstyle{EdgeStyle}=[bend right=90]
        \Edge(b)(v)
        \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(f)(v)
    \end{tikzpicture}
    }
}

\caption{The case for \Cref{clm:type-033-033} when $\psi_{\l t} \neq \psi_{rt}$ and $u = u_{rr} = u_{\l\l}$ and $a = a_r = a_\l$}

\label{fig:demand-two-hollow-two-type-0-3-3-psi_lt-neq-psi_rt-u_ll=u_rr}

\end{figure}

==> tikz_figures/demand-two-hollow-two-type-0-3-3-psi_lt=psi_rt.tex <==
\begin{figure}[H]
   \centering


\subfloat[$a_\l = u_{rr}$ and $a_r = u_{\l\l}$]{
    \scalebox{0.65}{
    \label{subfig:a_l=u_rr-a_r=u_ll}
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
        \draw [line width=2pt, fill=lightgray] (1.5, 2) to [bend left=60] (7.5,2)  -- (4.5,2) -- (1.5,2);
        %\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        %\draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt, font={\fontsize{16pt}{12}\selectfont}
        }}
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
        \Vertex[Math, L=u_{\l\l}]{a}
        \Vertex[Math, L=v_{\l t},y=2,x=1.5]{b}
        \Vertex[Math, L=v_\l,y=0,x=3]{c}
        \Vertex[Math, L=v,y=2,x=4.5]{d}
        \Vertex[Math, L=v_r,y=0,x=6]{e}
        \Vertex[Math, L=v_{rt},y=2,x=7.5]{f}
        \Vertex[Math, L=u_{rr}, y=0,x=9]{g}
        %\Vertex[Math, L=u_{\l t}, y=4,x=3]{h}
        %\Vertex[Math, L=u_{r t}, y=4,x=6]{i}
        %\Vertex[Math, L=a_{\l}, y=-1.5,x=0]{u}
        %\Vertex[Math, L=a_r, y=-1.5,x=9]{v}
        \Vertex[Math, L=a_t, y=5,x=4.5]{w}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_t, y=3,x=4.5]{p6}
        %\Vertex[Math,L=\psi_{r t}, y=2.75,x=6]{p7}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=0.75,x=7.5]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
        \SetUpEdge[
           lw = 2pt,
           color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edges(e,f,g,e)
        \Edge(b)(d)
        \Edge(d)(f)
        %\Edges(b,d,h,b)
        %\Edges(d,f,i,d)
        \SetUpEdge[
           lw = 1pt,
           color = black,
           style = dashed
        ]
        \Edge(a)(f)
        \Edge(b)(g)
        
        \tikzstyle{EdgeStyle}=[bend left=30]
        \Edge(b)(w)
        \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(f)(w)
        \Edge(d)(w)
        \Edge(a)(g)
        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(a)(e)
        \Edge(c)(g)
    \end{tikzpicture}
    }
}
\subfloat[$u = u_{rr} = u_{\l\l}$ and $a = a_r = a_\l$]{
    \label{subfig:u_rr=u_ll-a_l=a_r}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        %\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        %\draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    
        
         \draw [line width=2pt, fill=lightgray] (4.5, -3.5) to [bend left=45] (1.5, 2)  -- (3,0) -- (4.5, -3.5);
        
        
         \draw [line width=2pt, fill=lightgray] (4.5, -3.5) to [bend right=45] (7.5, 2)  -- (6,0) -- (4.5, -3.5);
        
        
        \draw [line width=2pt, fill=lightgray] (1.5, 2) to [bend left=60] (7.5,2)  -- (4.5,2) -- (1.5,2);
        
        %\draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        %\draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt, font={\fontsize{16pt}{12}\selectfont}
        }}
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
        %\Vertex[Math, L=u_{\l\l}]{a}
        \Vertex[Math, L=v_{\l t},y=2,x=1.5]{b}
        \Vertex[Math, L=v_\l,y=0,x=3]{c}
        \Vertex[Math, L=v,y=2,x=4.5]{d}
        \Vertex[Math, L=v_r,y=0,x=6]{e}
        \Vertex[Math, L=v_{rt},y=2,x=7.5]{f}
        \Vertex[Math, L=u, y=-3.5,x=4.5]{g}
        %\Vertex[Math, L=u_{\l t}, y=4,x=3]{h}
        %\Vertex[Math, L=u_{r t}, y=4,x=6]{i}
        %\Vertex[Math, L=a_{\l}, y=-1.5,x=0]{u}
        \Vertex[Math, L=a, y=-1.5,x=4.5]{v}
        \Vertex[Math, L=a_t, y=5,x=4.5]{w}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=-0.5,x=2]{p1}
        \Vertex[Math,L=\psi_t, y=3,x=4.5]{p6}
        %\Vertex[Math,L=\psi_{r t}, y=2.75,x=6]{p7}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=-0.5,x=7]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
        \SetUpEdge[
           lw = 2pt,
           color = black,
        ]
        
        %\Edge(b)(c)
        %\Edge(c)(g)
        %\Edges(a,b,c,a)
          \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edges(c,d,e,c)
        \Edge[label=e](c)(d)
        \Edge[label=e'](d)(e)
        %\Edges(e,f,g,e)
        %\Edge(e)(f)
        %\Edge(e)(g)
        \Edge(b)(d)
        \Edge(d)(f)
        %\Edges(b,d,h,b)
        %\Edges(d,f,i,d)
        \SetUpEdge[
           lw = 1pt,
           color = black,
           style = dashed
        ]
        
        \Edge(e)(v)
        \Edge(g)(v)
        \Edge(c)(v)
        %\Edge(h)(w)
        %\Edge(i)(w)
        %\Edge(d)(w)
        
        \tikzstyle{EdgeStyle}=[bend left=30]
        \Edge(b)(w)
        \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(f)(w)
        \Edge(d)(w)
        \tikzstyle{EdgeStyle}=[bend right=90]
        \Edge(b)(v)
        \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(f)(v)
    \end{tikzpicture}
    }
}

\caption{Cases for \Cref{clm:type-033-033} when $\psi_t = \psi_{\l t}=\psi_{rt}$}

\label{fig:demand-two-hollow-two-type-0-3-3-psi_lt=psi_rt}

\end{figure}

==> tikz_figures/demand-two-hollow-two-type-0-3-3.tex <==
\begin{figure}[H]
   \centering

\subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
        \draw [fill=lightgray] (4.5,2) -- (7.5,2) -- (6,4) -- (4.5,2);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt, font={\fontsize{16pt}{12}\selectfont}
        }}
    \tikzset{LabelStyle/.append style= {
            opacity=.7,
            text opacity=1,
            font={\fontsize{10pt}{12}\selectfont}
        }
    }
        \Vertex[Math, L=u_{\l\l}]{a}
        \Vertex[Math, L=v_{\l t},y=2,x=1.5]{b}
        \Vertex[Math, L=v_\l,y=0,x=3]{c}
        \Vertex[Math, L=v,y=2,x=4.5]{d}
        \Vertex[Math, L=v_r,y=0,x=6]{e}
        \Vertex[Math, L=v_{rt},y=2,x=7.5]{f}
        \Vertex[Math, L=u_{rr}, y=0,x=9]{g}
        \Vertex[Math, L=u_{\l t}, y=4,x=3]{h}
        \Vertex[Math, L=u_{r t}, y=4,x=6]{i}
        \Vertex[Math, L=a_{\l}, y=-1.5,x=0]{u}
        \Vertex[Math, L=a_r, y=-1.5,x=9]{v}
        \Vertex[Math, L=a_t, y=5.5,x=4.5]{w}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \Vertex[Math,L=\psi_\l, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_{\l t}, y=2.75,x=3]{p6}
        \Vertex[Math,L=\psi_{r t}, y=2.75,x=6]{p7}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_r, y=0.75,x=7.5]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=t', y=1.25,x=6]{p5}
        \SetUpEdge[
           lw = 2pt,
           color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \Edge[label=e](c)(d)
        \Edge[label=e'](d)(e)
        \Edges(e,f,g,e)
        \Edges(b,d,h,b)
        \Edges(d,f,i,d)
        \SetUpEdge[
           lw = 1pt,
           color = black,
           style = dashed
        ]
        \Edge(a)(u)
        \Edge(c)(u)
        \Edge(e)(v)
        \Edge(g)(v)

        \Edge(h)(w)
        \Edge(i)(w)
        \Edge(d)(w)
        \tikzstyle{EdgeStyle}=[bend right=90]
        \Edge(b)(u)
        \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(f)(v)
        \tikzstyle{EdgeStyle}=[bend right=90]
        \Edge(f)(w)
        \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(b)(w)
    \end{tikzpicture}
    }
}

\caption{Case when $\psi_{\l t} \neq \psi_{rt}$}

\label{fig:demand-two-hollow-two-type-0-3-3}

\end{figure}


==> tikz_figures/demanding-structure.tex <==
%!TEX root = ../SODA20-single-column.tex
\begin{figure*}[!ht]
    \centering

    \subfloat[$\overbar{bc}$ is the common edge]
    {
    \label{subfig:demand-structure-common}
    \scalebox{0.6}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=60]
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \draw [fill=lightgray] (3,4) -- (2,5) -- (1.5,2.5) -- (3,4);
        \draw [fill=lightgray] (3,0) -- (2,-2) -- (4,-2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[]{a}
        \Vertex[y=2.5,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2.5,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=1,x=7.5]{x}
        \Vertex[y=4, x=3]{f}
        \Vertex[y=5, x=2]{g}
        \Vertex[x=5, y=4.5]{h}
        \Vertex[x=2, y=-2]{i}
        \Vertex[x=4, y=-2]{j}
        \Vertex[x=6, y=-2]{k}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}
        }}
        % vertices
        \Vertex[Math,L=\psi, y=.7,x=1.6]{p1}
        % \Vertex[Math,L=\psi, y=1,x=4.5]{p}
        \Edge(a)(b)
        \Edge(b)(c);
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \Edge(g)(f)
        \Edge(f)(b)
        \Edge(b)(g)
        \Edge(c)(i)
        \Edge(i)(j)
        \Edge(j)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(f)(c)
        \Edge(d)(x)
        \Edge(e)(x)
        \Edge(f)(h)
        \Edge(g)(h)
        \Edge(c)(k)
        \Edge(j)(k)
        \tikzstyle{EdgeStyle}=[bend left=20]
        \Edge(b)(i)
        \tikzstyle{EdgeStyle}=[bend right=40]
        \Edge(i)(k)

        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(b)(h)
        % \tikzstyle{EdgeStyle}=[out=300,in=300]
        % \Edge(c)(x)
        \tikzstyle{EdgeStyle}=[bend left=70]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \subfloat[Two doubly-attached case]
    {
    % \label{subfig:lending-structure-type-11}
    \label{subfig:demand-structure-doubly}
    \scalebox{0.6}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,1.5) -- (3,0) -- (0,0);
        % \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \draw [fill=lightgray] (3,0) -- (5,0) -- (1.5,4) -- (3,0);
        \draw [fill=lightgray] (0,0) -- (-2,0) -- (1.5,4) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[]{a}
        \Vertex[y=1.5,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=4,x=1.5]{d}
        \Vertex[y=0,x=5]{e}
        \Vertex[y=1.5,x=5]{x}
        \Vertex[y=1.5,x=-2]{y}
        \Vertex[y=0,x=-2]{f}
        % \Vertex[y=4, x=3]{f}
        % \Vertex[y=5, x=2]{g}
        % \Vertex[x=5, y=4.5]{h}
        % \Vertex[x=2, y=-2]{i}
        % \Vertex[x=4, y=-2]{j}
        % \Vertex[x=6, y=-2]{k}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}
        }}
        % vertices
        \Vertex[Math,L=\psi, y=0.5,x=1.5]{p1}
        % \Vertex[Math,L=\psi, y=1,x=4.5]{p}
        \Edge(a)(b)
        \Edge(b)(c);
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \Edge(f)(a)
        \Edge(f)(d)
        \Edge(a)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \Edge(y)(d)
        \Edge(y)(f)
        \Edge(y)(a)
        \Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \subfloat[Three hollow case]
    {
    % \label{subfig:lending-structure-type-11}
    \label{subfig:demand-structure-hollow}
    \scalebox{0.6}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,1.5) -- (3,0) -- (0,0);
        % \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \draw [fill=lightgray] (3,0) -- (5,0) -- (1.5,4) -- (3,0);
        \draw [fill=lightgray] (0,0) -- (-2,0) -- (1.5,4) -- (0,0);
        \draw [fill=lightgray,opacity=0.8] (1.5,4) -- (1.5,1.5) -- (3.5,4) -- (1.5,4);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[]{a}
        \Vertex[y=1.5,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=4,x=1.5]{d}
        \Vertex[y=0,x=5]{e}
        \Vertex[y=1.5,x=5]{x}
        \Vertex[y=1.5,x=-2]{y}
        \Vertex[y=0,x=-2]{f}
        \Vertex[x=3.5,y=4]{g}
        \Vertex[x=-.5,y=4]{z}
        % \Vertex[y=4, x=3]{f}
        % \Vertex[y=5, x=2]{g}
        % \Vertex[x=5, y=4.5]{h}
        % \Vertex[x=2, y=-2]{i}
        % \Vertex[x=4, y=-2]{j}
        % \Vertex[x=6, y=-2]{k}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}
        }}
        % vertices
        \Vertex[Math,L=\psi, y=0.5,x=1.5]{p1}
        % \Vertex[Math,L=\psi, y=1,x=4.5]{p}
        \Edge(a)(b)
        \Edge(b)(c);
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \Edge(f)(a)
        \Edge(f)(d)
        \Edge(a)(d)
        \Edge(b)(d)
        \Edge(d)(g)
        \Edge(g)(b)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(y)(d)
        \Edge(y)(f)
        \Edge(y)(a)
        \Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(z)(d)
        \Edge(z)(b)
        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=30]
        \Edge(z)(g)
        \tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \caption{
    Demanding structure.}
    \label{fig:demanding-structure}
\end{figure*}


==> tikz_figures/discharge-impossible.tex <==
%!TEX root = ../SODA20-single-column.tex
\begin{figure*}[h!]
    \centering

    \subfloat[Two doubly-attached case]
    {
    \label{subfig:discharge-impossible-demand-structure-doubly}
    \scalebox{0.6}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2.5,2) -- (5,0) -- (0,0);
        \draw [fill=lightgray] (5,0) -- (8,0) -- (2.5,4) -- (5,0);
        \draw [fill=lightgray] (0,0) -- (-3,0) -- (2.5,4) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
        opacity=.7,
        text opacity=1,
        font={\fontsize{10pt}{12}\selectfont}
        }
        }
        \Vertex[]{a}
        \Vertex[y=2,x=2.5]{b}
        \Vertex[y=0,x=5]{c}
        \Vertex[y=4,x=2.5]{d}
        \Vertex[y=0,x=8]{e}
        \Vertex[y=1.5,x=8]{x}
        \Vertex[y=1.5,x=-3]{y}
        \Vertex[y=0,x=-3]{f}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=15pt,
        font={\fontsize{16pt}{12}\selectfont}
        }}
        % vertices
        \Vertex[Math,L=\psi, y=1,x=2.5]{p1}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](a)(c)
        \Edge(c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \Edge[label=$1/2$](f)(a)
        \Edge[label=$1/2$](f)(d)
        \Edge(a)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \Edge(y)(d)
        \Edge(y)(f)
        \Edge(y)(a)
        %\Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \subfloat[Three hollow case]
    {
    \label{subfig:discharge-impossible-demand-structure-hollow}
    \scalebox{0.6}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2.5,2) -- (5,0) -- (0,0);
        \draw [fill=lightgray] (5,0) -- (8,0) -- (2.5,4) -- (5,0);
        \draw [fill=lightgray] (0,0) -- (-3,0) -- (2.5,4) -- (0,0);
        % \draw [fill=lightgray] (0,0) -- (1.5,1.5) -- (3,0) -- (0,0);
        % % \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        % \draw [fill=lightgray] (3,0) -- (5,0) -- (1.5,4) -- (3,0);
        % \draw [fill=lightgray] (0,0) -- (-2,0) -- (1.5,4) -- (0,0);
        %\draw [fill=lightgray,opacity=0.8] (1.5,4) -- (1.5,1.5) -- (3.5,4) -- (1.5,4);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
        opacity=.7,
        text opacity=1,
        font={\fontsize{10pt}{12}\selectfont}
        }
        }
        \Vertex[]{a}
        \Vertex[y=2,x=2.5]{b}
        \Vertex[y=0,x=5]{c}
        \Vertex[y=4,x=2.5]{d}
        \Vertex[y=0,x=8]{e}
        \Vertex[y=1.5,x=8]{x}
        \Vertex[y=1.5,x=-3]{y}
        \Vertex[y=0,x=-3]{f}
        %\Vertex[x=3.5,y=4]{g}
        %\Vertex[x=-.5,y=4]{z}
        % \Vertex[y=4, x=3]{f}
        % \Vertex[y=5, x=2]{g}
        % \Vertex[x=5, y=4.5]{h}
        % \Vertex[x=2, y=-2]{i}
        % \Vertex[x=4, y=-2]{j}
        % \Vertex[x=6, y=-2]{k}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=15pt,
        font={\fontsize{16pt}{12}\selectfont}
        }}
        % vertices
        \Vertex[Math,L=\psi, y=1,x=2.5]{p1}
        % \Vertex[Math,L=\psi, y=1,x=4.5]{p}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](a)(c)
        \Edge(c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \Edge[label=$1/2$](f)(a)
        \Edge[label=$1/2$](f)(d)
        \Edge(a)(d)
        \Edge(b)(d)
        %\Edge[label=$1/2$](d)(g)
        %\Edge[label=$1/2$](g)(b)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(y)(d)
        \Edge(y)(f)
        \Edge(y)(a)
        %\Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        %\Edge(z)(d)
        %\Edge(z)(b)
        \Edge(d)(x)
        \Edge(e)(x)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(z)(g)
        %\tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \caption{Discharging $\frac 1 2$ credit from $\psi$ to cover all the three triangles $\Delta_{abd}, \Delta_{cbd}, \Delta_{acd}$ is not possible.}
    \label{fig:discharge-impossible}
\end{figure*}


==> tikz_figures/discharge-operation.tex <==
%!TEX root = ../SODA20-single-column.tex
\begin{figure}[h!]
    \centering

    \subfloat[$discharge(\psi^0,\overbar{bc})$ to the demanding edge $\overbar{bc}$]
    {
    \label{subfig:discharge-to-demanding-edge}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=60]
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \draw [fill=lightgray] (3,4) -- (2,5) -- (1.5,2.5) -- (3,4);
        \draw [fill=lightgray] (3,0) -- (2,-2) -- (4,-2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
        opacity=.7,
        text opacity=1,
        font={\fontsize{8pt}{12}\selectfont}
        }
        }
        \Vertex[]{a}
        \Vertex[y=2.5,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2.5,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=1,x=7.5]{x}
        \Vertex[y=4, x=3]{f}
        \Vertex[y=5, x=2]{g}
        \Vertex[x=5, y=4.5]{h}
        \Vertex[x=2, y=-2]{i}
        \Vertex[x=4, y=-2]{j}
        \Vertex[x=6, y=-2]{k}
        \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=20pt}, font={\fontsize{12pt}{12}\selectfont}}
        % vertices
        \Vertex[Math,L=\psi^0, y=.7,x=1.6]{p1}
        % \Vertex[Math,L=\psi^0, y=1,x=4.5]{p}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{14pt}{12}\selectfont}}
        \Edge(a)(b)
        % \Edge[label=$1$, font={\fontsize{8pt}{12}\bfseries}](b)(c)
        \Edge[label=$\mathbf{1}$](b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \Edge(g)(f)
        \Edge(f)(b)
        \Edge(b)(g)
        \Edge(c)(i)
        \Edge(i)(j)
        \Edge(j)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(f)(c)
        \Edge(d)(x)
        \Edge(e)(x)
        \Edge(f)(h)
        \Edge(g)(h)
        \Edge(c)(k)
        \Edge(j)(k)
        \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(b)(i)
        \tikzstyle{EdgeStyle}=[bend right=40]
        \Edge(i)(k)

        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(b)(h)
        % \tikzstyle{EdgeStyle}=[out=300,in=300]
        % \Edge(c)(x)
        \tikzstyle{EdgeStyle}=[bend left=70]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }

    \subfloat[$discharge(\psi^0_i,\overbar{cd})$ and fixing $p_i=\overbar{ad}$ for $\psi_{i+1}$]
    {
    % \label{subfig:lending-structure-type-11}
    \label{subfig:discharge-to-other-edge}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2.5,2) -- (5,0) -- (0,0);
        \draw [fill=lightgray] (5,0) -- (8,0) -- (2.5,4) -- (5,0);
        \draw [fill=lightgray] (0,0) -- (-3,0) -- (2.5,4) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
        opacity=.7,
        text opacity=1,
        font={\fontsize{8pt}{12}\selectfont}
        }
        }
        \Vertex[]{a}
        \Vertex[y=2,x=2.5]{b}
        \Vertex[y=0,x=5]{c}
        \Vertex[y=4,x=2.5]{d}
        \Vertex[y=0,x=8]{e}
        \Vertex[y=1.5,x=8]{x}
        \Vertex[y=1.5,x=-3]{y}
        \Vertex[y=0,x=-3]{f}
        \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\psi^0_i, y=1,x=2.5]{p0}
        \Vertex[Math,L=\psi_i, y=1,x=5.75]{p1}
        \Vertex[Math,L=\psi_{i+1}, y=1,x=-.5]{p2}

        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1, font={\fontsize{10pt}{12}\selectfont}}}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](a)(c)
        % \Edge[label=$1/2$, style = {font={\fontsize{8pt}{12}\bfseries}}](c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \Edge(f)(a)
        \Edge(f)(d)
        \Edge[label=$\mathbf{1/2}$](c)(d)
        \tikzset{LabelStyle/.append style= {
            font={\fontsize{12pt}{12}\selectfont}
        }
        }
        \Edge[label=$\mathbf{p_i}$](a)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \Edge(y)(d)
        \Edge(y)(f)
        \Edge(y)(a)
        %\Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \caption{Discharge operations for a type-$0$ triangle.}
    \label{fig:discharge-operation}
\end{figure}


==> tikz_figures/doubly-example.tex <==
\begin{figure}[ht]
    \centering
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
                shape=circle,
                fill=white,
                draw=black,
                inner sep=1pt,
                minimum size=20pt,
                font={\fontsize{16pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=1,x=7.5]{x}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}

        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(d)(x)
        \Edge(b)(d)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[out=240,in=270]
        \tikzstyle{EdgeStyle}=[out=300,in=250]
        \Edge(c)(x)
    \end{tikzpicture}
    }}
    \caption{A doubly-attached triangle $\Delta_{bcd}$ of $\text{type-}[0,3]$. In this case, $\psi_1 = \Delta^0_{abc}, \psi_2=\Delta^3_{cde}$.}
    \label{fig:doubly-example}
\end{figure}


==> tikz_figures/fractional-redistribution-1-3-case-1.tex <==
\begin{figure}[ht]
  \centering
  %\includegraphics[width=0.9\textwidth]{figures/FractionalReDistribution-1:3-case1.png}

\subfloat[Before re-distribution]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[empty,y=-1.5,x=3]{z}
\SetUpEdge[
lw = 2pt,
color = black
]
\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
\Edge[label=$1$](a)(b)
\Edge[label=$1/3$](b)(c)
\Edge[label=$1/3$](a)(c)
\Edge[label=$1/3$](c)(d)
\Edges(d,e,c)
\SetUpEdge[
lw = 1pt,
color = black,
style = dashed
]
\Edge(b)(d)
\tikzstyle{EdgeStyle}=[bend left=90]
\Edge(a)(d)
\end{tikzpicture}
}~
\subfloat[After re-distribution]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[empty,y=-1.5,x=3]{z}
\SetUpEdge[
lw = 2pt,
color = black
]
\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
\Edge[label=$2/3$](a)(b)
\Edge[label=$1/3$](b)(c)
\Edge[label=$1/3$](a)(c)
\Edge[label=$1/3$](c)(d)
\Edges(d,e,c)
\SetUpEdge[
lw = 1pt,
color = black,
style = dashed
]
\Edge[label=$1/3$](b)(d)
\tikzstyle{EdgeStyle}=[bend left=100]
\Edge[label=$1/3$](a)(d)
\end{tikzpicture}
}

  \caption{Fractional re-distribution case 1}
  \label{fig:FractionalReDistribution-1:3-case1}
\end{figure}


==> tikz_figures/fractional-redistribution-1-3-case-2.tex <==
\begin{figure}[ht]
  \centering
  %\includegraphics[width=0.9\textwidth]{figures/FractionalReDistribution-1:3-case2.png}

\subfloat[Before re-distribution]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[y=-2.5,x=3]{u}
\SetUpEdge[
lw = 2pt,
color = black,
]
\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
\Edges[label=$1/3$](a,b,c)
\Edges[label=$1/3$](c,d,e)
\Edge[label=$1$](a)(c)
\Edge[label=$1$](c)(e)
\SetUpEdge[
lw = 1pt,
color = black,
style = dashed
]
\Edge(b)(d)
\Edge(c)(u)
\Edge(a)(u)
\Edge(e)(u)
\end{tikzpicture}
}
\subfloat[After re-distribution]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
\draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
\GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
\Vertex{a}
\Vertex[y=2,x=1.5]{b}
\Vertex[y=0,x=3]{c}
\Vertex[y=2,x=4.5]{d}
\Vertex[y=0,x=6]{e}
\Vertex[y=-2.5,x=3]{u}
\SetUpEdge[
lw = 2pt,
color = black,
]
\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
\Edges[label=$1/3$](a,b,c)
\Edges[label=$1/3$](c,d,e)
\Edge[label=$2/3$](a)(c)
\Edge[label=$2/3$](c)(e)
\SetUpEdge[
lw = 1pt,
color = black,
style = dashed
]
\Edge[label=$1/3$](b)(d)
\Edge[label=$1/3$](c)(u)
\Edge[label=$1/3$](a)(u)
\Edge[label=$1/3$](e)(u)
\end{tikzpicture}
}

  \caption{Fractional re-distribution case 2}
  \label{fig:FractionalReDistribution-1:3-case2}
\end{figure}


==> tikz_figures/fractional-singly-one-attachment-distribution-1-3.tex <==
\begin{minipage}{\textwidth}
    \centering
    % \captionsetup[subfigure]{width=0.4\textwidth}
    \subfloat[$\Delta_{abc}$ gets assigned credit first]{
    \qquad\quad
    \scalebox{.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-2,x=1.5]{v}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge[label=$1/3$](a)(v)
        \Edge[label=$1/3$](c)(v)
    \end{tikzpicture}
    }
    \qquad\quad
    }
    \subfloat[$\Delta_{cde}$ gets assigned credit after $\Delta_{abc}$]{
    \qquad\quad
    \scalebox{.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray] (3,0) -- (4.5,2) -- (6,0) -- (3,0);
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2,x=3]{v}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
        \Edge[label=$2/3$](c)(d)
        \Edge[label=$1/3$](d)(e)
        \Edge[label=$2/3$](c)(e)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(b)(d)
        \Edge[label=$1/3$](a)(v)
        \Edge[label=$1/3$](c)(v)
        \Edge[label=$1/3$](e)(v)
    \end{tikzpicture}
    }
    \qquad\quad
    }
    
    \subfloat[$\Delta_{efg}$ gets assigned credit after $\Delta_{abc}$ and $\Delta_{cde}$]{
    \qquad\quad
    \scalebox{.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray] (3,0) -- (4.5,2) -- (6,0) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[x=7.5,y=2]{f}
        \Vertex[x=9,y=0]{g}
        \Vertex[y=-2,x=4.5]{v}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
        \Edge[label=$2/3$](c)(d)
        \Edge[label=$1/3$](d)(e)
        \Edge[label=$2/3$](c)(e)
        \Edge[label=$2/3$](e)(f)
        \Edge[label=$2/3$](e)(g)
        \Edge[label=$1/3$](f)(g)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(b)(d)
        \Edge(d)(f)
        \Edge[label=$1/3$](a)(v)
        \Edge[label=$1/3$](c)(v)
        \Edge[label=$1/3$](e)(v)
        \Edge[label=$1/3$](g)(v)
    \end{tikzpicture}
    }
    \qquad\quad
    }

    \subfloat[Another scenario when $\Delta_{cde}$ gets assigned credit after $\Delta_{abc}$ and $\Delta_{efg}$]{
    \qquad\quad
    \scalebox{.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray] (3,0) -- (4.5,2) -- (6,0) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[x=7.5,y=2]{f}
        \Vertex[x=9,y=0]{g}
        \Vertex[y=-2,x=4.5]{v}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
        \Edge[label=$2/3$](c)(d)
        \Edge[label=$2/3$](d)(e)
        \Edge[label=$2/3$](c)(e)
        \Edge[label=$1/3$](e)(f)
        \Edge[label=$2/3$](e)(g)
        \Edge[label=$1/3$](f)(g)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(b)(d)
        \Edge(d)(f)
        \Edge[label=$1/3$](a)(v)
        \Edge[label=$1/3$](c)(v)
        \Edge[label=$1/3$](e)(v)
        \Edge[label=$1/3$](g)(v)
    \end{tikzpicture}
    }
    \qquad\quad
    }
    \caption{Credit distributions for triangles in $\Nu_1^1$ in different scenarios}
    \label{fig:fractional-singly-one-attachment-distribution-1-3}
\end{minipage}


==> tikz_figures/hollow-0-1-1-demanding.tex <==
\begin{figure}[ht]
    \centering
%    \includegraphics[width=\textwidth]{figures/hollow-0,1,1-demanding.png}
%     \subfloat[Before re-distribution]{
%     \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%     \draw [fill=lightgray] (0,0) -- (1.5,3.5) -- (3,0) -- (0,0);
%     \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,3.5) -- (3,0);
%     \draw [fill=lightgray] (1.5,3.5) -- (4.5,3.5) -- (3,7) -- (1.5,3.5);
%     \draw [fill=lightgray] (6, 0) -- (7,-1) -- (7,1.5) -- (6,0);
%     \draw [fill=lightgray] (3, 7) -- (5,6.5) -- (5,8) -- (3,7);
%         \GraphInit[vstyle=Normal]
% \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
%         \Vertex{a}
%         \Vertex[y=3.5,x=1.5]{b}
%         \Vertex[y=0,x=3]{c}
%         \Vertex[y=3.5,x=4.5]{d}
%         \Vertex[y=0,x=6]{e}
%         \Vertex[y=1.5,x=7]{u}
%         \Vertex[y=-1,x=7]{v}
%         \Vertex[y=7,x=3]{f}
%         \Vertex[y=8,x=5]{w}
%         \Vertex[y=6.5,x=5]{x}
%         \SetUpEdge[
%             lw = 2pt,
%             color = black
%         ]
%         \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%         \Edge[label=$1/2$](a)(b)
%         \Edge[label=$1/2$](b)(c)
%         \Edge[label=$1/2$](a)(c)
%         \Edge[label=$1$](c)(d)
%         \Edge[label=$1/2$](d)(e)
%         \Edge[label=$1/2$](c)(e)
%         \Edge[label=$1/2$](b)(f)
%         \Edge[label=$1/2$](d)(f)
%         \Edge[label=$1$](b)(d)
%         \Edges(f,w,x,f)
%         \Edge(e)(u)
%         \Edge(e)(v)
%         \Edge(u)(v)
%         \SetUpEdge[
%             lw = 1pt,
%             color = black,
%             style = dashed
%         ]
%         \Edge(c)(u)
%         \Edge(d)(u)
%         \Edge(d)(x)
%         \tikzstyle{EdgeStyle}=[bend right=30]
%         \Edge(b)(x)
%     \end{tikzpicture}
%     }
%    \subfloat[After re-distribution: $\overbar{bc}$ is a demanding edge and  $\overbar{cd}, \overbar{bd}$ are drained edges]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,3.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,3.5) -- (3,0);
    \draw [fill=lightgray] (1.5,3.5) -- (4.5,3.5) -- (3,7) -- (1.5,3.5);
    \draw [fill=lightgray] (6, 0) -- (7,-1) -- (7,1.5) -- (6,0);
    \draw [fill=lightgray] (3, 7) -- (5,6.5) -- (5,8) -- (3,7);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=3.5,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=3.5,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=1.5,x=7]{u}
        \Vertex[y=-1,x=7]{v}
        \Vertex[y=7,x=3]{f}
        \Vertex[y=8,x=5]{w}
        \Vertex[y=6.5,x=5]{x}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1$](b)(c)
        \Edge[label=$1/2$](a)(c)
        \Edge(c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](c)(e)
        \Edge[label=$1/2$](b)(f)
        \Edge[label=$1/2$](d)(f)
        \Edge(b)(d)
        \Edges(f,w,x,f)
        \Edge(e)(u)
        \Edge(e)(v)
        \Edge(u)(v)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/2$](c)(u)
        \Edge[label=$1/2$](d)(u)
        \Edge[label=$1/2$](d)(x)
        \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(b)(x)
        \draw[dashed] (b) to [bend right=30] node[pos=0.35, sloped, fill=white, opacity=0.7, text opacity=1]{$1/2$} (x);
    \end{tikzpicture}
%    }
    \caption{Demanding allocation for type-$[0, 1, 1]$ hollow triangle $\Delta_{bcd}$ when the two type-$1$ edges in the hollow triangle are poor.}
    \label{fig:hollow-0,1,1-demanding}
\end{figure}


==> tikz_figures/hollow-0-1-1-with-itself.tex <==
\begin{figure}[ht]
   \centering
   %\includegraphics[width=0.3\textwidth]{figures/hollow-0,1,1-with-itself.png}
 \subfloat{
 \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
 \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
 \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
 \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
 \draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
      \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
      \Vertex{a}
      \Vertex[y=2,x=1.5]{b}
      \Vertex[y=0,x=3]{c}
      \Vertex[y=2,x=4.5]{d}
      \Vertex[y=0,x=6]{e}
      \Vertex[y=4,x=3]{f}
      \Vertex[y=4,x=8]{u}
      \SetUpEdge[
          lw = 2pt,
          color = black
      ]
      \Edge(a)(b)
      \Edge(b)(c)
      \Edge(a)(c)
      \Edge(c)(d)
      \Edge(d)(e)
      \Edge(c)(e)
      \Edges(b,d,f,b)
      \Edge(f)(u)
      \Edge(e)(u)
      %\tikzstyle{EdgeStyle}=[bend left=30]
      %\Edge(f)(e)
      \tikzstyle{EdgeStyle}=[bend left=0]
      \SetUpEdge[
          lw = 1pt,
          color = black,
          style = dashed
      ]
      \Edge(d)(u)
      \tikzstyle{EdgeStyle}=[bend left=15]
      \Edge(b)(u)
      \tikzstyle{EdgeStyle}=[bend right=15]
      \Edge(c)(u)
 \end{tikzpicture}
 }
   \caption{Common type-$3$ triangle $\Delta^3_{efu}$ responsible for making the two type-$1$ triangles' base edges poor which are adjacent to the type-$[0, 1, 1]$ hollow triangle $\Delta_{bcd}$. \textbf{Impossible because the type-$0$ triangle $\psi=\Delta^0_{abc}$ cannot support any triangle.}}
   \label{fig:hollow-0,1,1-with-itself}
\end{figure}


==> tikz_figures/hollow-0-1-3-demanding.tex <==
\begin{figure}[ht]
    \centering
%    \includegraphics[width=\textwidth]{figures/hollow-0,1,3-demanding.png}
% \subfloat[Before re-distribution]{
% \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%     \draw [fill=lightgray] (0,0) -- (3,0) -- (1.5,3.5)  -- (0,0);
%     \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,3.5) -- (3,0);
%     \draw [fill=lightgray] (1.5,3.5) -- (4.5,3.5) -- (3,7) -- (1.5,3.5);
%     \draw [fill=lightgray] (6, 0) -- (7,-1) -- (7,1.5) -- (6,0);
%     \GraphInit[vstyle=Normal]
% \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
%     \Vertex{a}
%     \Vertex[y=3.5,x=1.5]{b}
%     \Vertex[y=0,x=3]{c}
%     \Vertex[y=3.5,x=4.5]{d}
%     \Vertex[y=0,x=6]{e}
%     \Vertex[y=1.5,x=7]{u}
%     \Vertex[y=-1,x=7]{v}
%     \Vertex[y=7,x=3]{f}
%     \SetUpEdge[
%         lw = 2pt,
%         color = black
%     ]
%     \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%     \Edge[label=$1/2$](a)(b)
%     \Edge[label=$1/2$](b)(c)
%     \Edge[label=$1/2$](a)(c)
%     \Edge[label=$1$](c)(d)
%     \Edge[label=$1/2$](d)(e)
%     \Edge[label=$1/2$](c)(e)
%     \Edges(b,d,f,b)
%     \Edge(e)(u)
%     \Edge(e)(v)
%     \Edge(u)(v)
%     \SetUpEdge[
%         lw = 1pt,
%         color = black,
%         style = dashed
%     ]
%     \Edge(c)(u)
%     \Edge(d)(u)
% \end{tikzpicture}
% }
%\subfloat[After re-distribution: $\overbar{cb}$ is a demanding edge and  $\overbar{cd}$ is a drained edge]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,3.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,3.5) -- (3,0);
    \draw [fill=lightgray] (1.5,3.5) -- (4.5,3.5) -- (3,7) -- (1.5,3.5);
    \draw [fill=lightgray] (6, 0) -- (7,-1) -- (7,1.5) -- (6,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=3.5,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=3.5,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=1.5,x=7]{u}
    \Vertex[y=-1,x=7]{v}
    \Vertex[y=7,x=3]{f}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](a)(b)
    \Edge[label=$1$](b)(c)
    \Edge[label=$1/2$](a)(c)
    \Edge(c)(d)
    \Edge[label=$1/2$](d)(e)
    \Edge[label=$1/2$](c)(e)
    \Edges(b,d,f,b)
    \Edge(e)(u)
    \Edge(e)(v)
    \Edge(u)(v)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](c)(u)
    \Edge[label=$1/2$](d)(u)
\end{tikzpicture}
%}
    \caption{Demanding allocation for type-$[0, 1, 3]$ hollow triangle $\Delta_{bcd}$ when the type-$1$ edge in the hollow triangle is poor.}
    \label{fig:hollow-0,1,3-demanding}
\end{figure}


==> tikz_figures/hollow-0-3-3-demanding.tex <==
\begin{figure}[ht]
    \centering
%    \includegraphics[width=\textwidth]{figures/hollow-0,3,3-demanding.png}

% \subfloat[Before re-distribution]{
% \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%     \GraphInit[vstyle=Normal]
% \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
%     \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
%     \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
%     \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
%     \Vertex{a}
%     \Vertex[y=2,x=1.5]{b}
%     \Vertex[y=0,x=3]{c}
%     \Vertex[y=2,x=4.5]{d}
%     \Vertex[y=0,x=6]{e}
%     \Vertex[y=4,x=3]{f}
%     \SetUpEdge[
%         lw = 2pt,
%         color = black
%     ]
%     \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%     \Edge[label=$1/2$](a)(b)
%     \Edge[label=$1/2$](b)(c)
%     \Edge[label=$1/2$](a)(c)
%     \Edge(c)(d)
%     \Edge(d)(e)
%     \Edge(c)(e)
%     \Edges(b,d,f,b)
% \end{tikzpicture}
% }
%\subfloat[After re-distribution: $\overbar{bc}$ is a demanding edge]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=4,x=3]{f}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](a)(b)
    \Edge[label=$1$](b)(c)
    \Edge[label=$1/2$](a)(c)
    \Edge(c)(d)
    \Edge(d)(e)
    \Edge(c)(e)
    \Edges(b,d,f,b)
\end{tikzpicture}
%}
    \caption{Demanding allocation for type-$[0, 3, 3]$ hollow triangle $\Delta_{bcd}$.}
    \label{fig:hollow-0,3,3-demanding}
\end{figure}


==> tikz_figures/hollow_example.tex <==
\begin{minipage}{1\textwidth}
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,3]-hollow-one-drain-one-non-base.png}
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (1.5,4) -- (1.5,2);
    % \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
    % \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
    %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=1.5]{f}
        \Vertex[y=0.75,x=9]{x}
        % \Vertex[y=0.75,x=-3]{q}
        % \Vertex[y=5.5,x=4]{v}
        % \Vertex[y=5,x=2]{u}
        % \Vertex[y=6.75,x=5.5]{i}
        \Vertex[y=4,x=4.5]{u}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=2.5,x=3]{p2}
        \Vertex[Math,L=\psi_3, y=0.75,x=4.5]{p3}
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)
        %\Edge(f)(u)
        %\Edge(e)(u)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(f)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(d)(x)
        %  \Edge(b)(u)
        %  \Edge(v)(i)
         %\Edge(d)(u)
         \Edge(e)(x)
        %  \Edge(a)(q)
        %  \Edge(b)(q)
         \Edge(d)(u)
        \Edge(b)(u)
         \tikzstyle{EdgeStyle}=[out=300,in=250]
         \Edge(c)(x)
    \end{tikzpicture}
    }}
    \caption{A hollow triangle $\Delta_{bcd}$ of type-$[0,1,3]$. In this case, $\psi_1 = \Delta^0_{abc}, \psi_2 = \Delta^1_{bdf}, \psi_3=\Delta^3_{cde}$.}
    \label{fig:hollow-example}
\end{minipage}


==> tikz_figures/initial-fractional-charging-scheme-1-2-fix.tex <==
\begin{minipage}{1\textwidth}
    \centering
    %\includegraphics[width=0.8\textwidth]{figures/FractionalChargingScheme1:2.png}


    % \subfloat[type-0]{
    \subfloat[$\Delta_{abc}^0$]{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](c)(a)
    \end{tikzpicture}
    }}
    % \subfloat[type-1. The base edge in this case has one credit and we call it a rich base edge.]{
    \subfloat[$\Delta_{abc}^1$ with full-base edge $\overbar{ac}$]{
    \quad
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-1.5,x=-1.5]{u}
        \Vertex[y=-1.5,x=1.5]{v}
        \Vertex[y=-1.5,x=4.5]{w}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(u)
        \Edge(a)(v)
        \Edge(a)(w)
        \Edge(c)(u)
        \Edge(c)(v)
        \Edge(c)(w)
    \end{tikzpicture}
    }}
    % \subfloat[type-3]{
    \subfloat[$\Delta_{abc}^3$]{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-1.5,x=4.5]{u}
        \Edge(a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge[label=$1/2$](a)(u)
        \Edge(c)(u)
        \tikzstyle{EdgeStyle}=[bend left=60]
        \Edge[label=$1/2$](b)(u)
    \end{tikzpicture}
    }}
%\subfloat[$\Delta_{abc}^1$ is in the special structure arises in Proposition~\ref{prop:structures-doubly-attached}.2 ii). The base edge $\overbar{ab}$ in this case has zero credits and we call it a poor base edge.]{
%\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
%    \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
%    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,4) -- (3,0);
%    \GraphInit[vstyle=Normal]
%\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
%     \Vertex{a}
%     \Vertex[y=4,x=1.5]{b}
%     \Vertex[y=0,x=3]{c}
%     \Vertex[y=4,x=4.5]{d}
%     \Vertex[y=0,x=6]{e}
%     \SetUpEdge[
%         lw = 2pt,
%         color = black
%     ]
%     \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%     \Edge(a)(b)
%     % \Edge[label=$1/2$](b)(c)
%     \Edge(b)(c)
%     \draw  (b)--(c) node[pos=0.75, fill=white, opacity=0.7, text opacity=1]{$1/2$};
%     \Edge[label=$1/2$](a)(c)
%     \Edge(c)(d)
%     \Edges(d,e,c)
%     \SetUpEdge[
%         lw = 1pt,
%         color = black,
%         style = dashed
%     ]
%     \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
%     \Edge[label=$1/2$](b)(d)
%     % \tikzstyle{EdgeStyle}=[bend left=30]
%     % \Edge[label=$1/2$](a)(d)
%     \Edge(a)(d)
%     \draw[dashed]  (a)--(d) node[pos=0.8, sloped, fill=white, opacity=0.7, text opacity=1]{$1/2$};
% \end{tikzpicture}
%}


    \caption{Initial Order-$2$ Fractional Charging Scheme}
    \label{fig:initial-fractional-charging-scheme-1-2-fix}
\end{minipage}


==> tikz_figures/initial-fractional-charging-scheme-1-2.tex <==
\begin{figure}[ht]
    \centering
    %\includegraphics[width=0.8\textwidth]{figures/FractionalChargingScheme1:2.png}


    % \subfloat[type-0]{
    \subfloat[$\Delta_{abc}^0$]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](c)(a)
    \end{tikzpicture}
    }
    % \subfloat[type-1. The base edge in this case has one credit and we call it a rich base edge.]{
    \subfloat[$\Delta_{abc}^1$ with rich base edge $\overbar{ac}$]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-3,x=-1.5]{u}
        \Vertex[y=-3,x=1.5]{v}
        \Vertex[y=-3,x=4.5]{w}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(u)
        \Edge(a)(v)
        \Edge(a)(w)
        \Edge(c)(u)
        \Edge(c)(v)
        \Edge(c)(w)
    \end{tikzpicture}
    }
    % \subfloat[type-3]{
    \subfloat[$\Delta_{abc}^3$]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-3,x=4.5]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1$](a)(b)
        \Edge(b)(c)
        \Edge(c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(u)
        \Edge[label=$1$](c)(u)
        \tikzstyle{EdgeStyle}=[bend left=60]
        \Edge(b)(u)
    \end{tikzpicture}
    }
\subfloat[$\Delta_{abc}^1$ is in the special structure arises in Proposition~\ref{prop:structures-doubly-attached}.2 ii). The base edge $\overbar{ab}$ in this case has zero credits and we call it a poor base edge.]{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,4) -- (3,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=4,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=4,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge(a)(b)
    % \Edge[label=$1/2$](b)(c)
    \Edge(b)(c)
    \draw  (b)--(c) node[pos=0.75, fill=white, opacity=0.7, text opacity=1]{$1/2$};
    \Edge[label=$1/2$](a)(c)
    \Edge(c)(d)
    \Edges(d,e,c)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
    \Edge[label=$1/2$](b)(d)
    % \tikzstyle{EdgeStyle}=[bend left=30]
    % \Edge[label=$1/2$](a)(d)
    \Edge(a)(d)
    \draw[dashed]  (a)--(d) node[pos=0.8, sloped, fill=white, opacity=0.7, text opacity=1]{$1/2$};
\end{tikzpicture}
}


    \caption{Initial Order-$2$ Fractional Charging Scheme}
    \label{fig:init-fractional-charging-scheme-1_2}
\end{figure}


==> tikz_figures/initial-fractional-charging-scheme-1-3.tex <==
\begin{figure}[ht]
    \centering
%    \includegraphics[width=\textwidth]{figures/FractionalChargingScheme1:3.png}

    \subfloat[type-0]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$2/3$](a)(b)
        \Edge[label=$2/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
    \end{tikzpicture}
    }
    \subfloat[type-1]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-3,x=-1.5]{u}
        \Vertex[y=-3,x=1.5]{v}
        \Vertex[y=-3,x=4.5]{w}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$1$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(a)(u)
        \Edge(a)(v)
        \Edge(a)(w)
        \Edge(c)(u)
        \Edge(c)(v)
        \Edge(c)(w)
    \end{tikzpicture}
    }
    \subfloat[type-3]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,4) -- (3,0) -- (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=4,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-3,x=4.5]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$1/3$](c)(a)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge[label=$1/3$](a)(u)
        \Edge[label=$1/3$](c)(u)
        \tikzstyle{EdgeStyle}=[bend left=60]
        \Edge[label=$1/3$](b)(u)
    \end{tikzpicture}
    }

    \caption{Initial Fractional Charging Scheme for $1/3$ fractional}
    \label{fig:init-fractional-charging-scheme-1_3}
\end{figure}


==> tikz_figures/initial-fractional-charging-scheme.tex <==
\begin{figure}[ht]
    \centering
    %\includegraphics[width=\textwidth]{figures/FractionalChargingScheme.png}
    % \subfloat[type-0]{
    \subfloat[$\Delta^0_{abc}$]{
    \quad
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2,3) -- (4,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=3,x=2]{b}
        \Vertex[y=0,x=4]{c}
        % \tikzset{LabelStyle/.append style= {
        %         opacity=.7,
        %         text opacity=1,
        %         font={\fontsize{10pt}{12}\selectfont}
        %     }
        % }
        \Edge[label=$2/3$](a)(b)
        \Edge[label=$2/3$](b)(c)
        \Edge[label=$2/3$](c)(a)
    \end{tikzpicture}
    }
    \quad
    }
    % \subfloat[type-1 ($\CL_{sin}(\psi) >1$)]{
    \subfloat[$|\CL_{sin}(\Delta_{abc}^1)| >1$]{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2,3) -- (4,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \Vertex{a}
        \Vertex[y=3,x=2]{b}
        \Vertex[y=0,x=4]{c}
        \Vertex[y=-2,x=-1.5]{u}
        \Vertex[y=-2,x=2]{v}
        \Vertex[y=-2,x=5.5]{w}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1$](c)(a)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(a)(u)
        \Edge(a)(v)
        \Edge(a)(w)
        \Edge(c)(u)
        \Edge(c)(v)
        \Edge(c)(w)
    \end{tikzpicture}
    }
    }

    %   \subfloat[type-1 ($\CL_{sin}(\psi) =1$)]{
    \subfloat[$|\CL_{sin}(\Delta_{abc}^1)| =1$]{
    \quad
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2,3) -- (4,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \Vertex{a}
        \Vertex[y=3,x=2]{b}
        \Vertex[y=0,x=4]{c}
        % \Vertex[y=-3,x=-2]{u}
        % \Vertex[y=-3,x=1.5]{v}
        \Vertex[y=-2,x=2]{w}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$2/3$](c)(a)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        % \Edge(a)(u)
        \Edge[label=$1/6$](a)(w)
        % \Edge(a)(w)
        % \Edge(c)(u)
        \Edge[label=$1/6$](c)(w)
        %\Edge(c)(w)
    \end{tikzpicture}
    }
    \quad
    }
    % \subfloat[type-3]{
    \subfloat[$\Delta_{abc}^3$]{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2,3) -- (4,0) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=3,x=2]{b}
        \Vertex[y=0,x=4]{c}
        \Vertex[y=-2,x=5]{u}

        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$1/3$](c)(a)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label=$1/3$](a)(u)
        \Edge[label=$1/3$](c)(u)
        \tikzstyle{EdgeStyle}=[bend left=60]
        \Edge[label=$1/3$](b)(u)
    \end{tikzpicture}
    }
    }
    \caption{Fractional Charging Scheme of order six}
    \label{fig:init-fractional-charging-scheme}
\end{figure}


==> tikz_figures/initial-fractional-charging-type-1-rich-1-3-int.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,1]-hollow-two-drain-non-base-common-type-3.png}
    \scalebox{.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \Vertex{a}
        \Vertex[y=2.5,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=-1.5,x=-1.5]{u}
        \Vertex[y=-1.5,x=1.5]{v}
        \Vertex[y=-1.5,x=4.5]{w}
        \Edge[label=$1/3$](a)(b)
        \Edge[label=$1/3$](b)(c)
        \Edge[label=$1$](c)(a)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(a)(u)
        \Edge(a)(v)
        \Edge(a)(w)
        \Edge(c)(u)
        \Edge(c)(v)
        \Edge(c)(w)
    \end{tikzpicture}
    }
    \caption{Order-3 Fractional Charging Scheme for type-$1$ triangle $\Delta^1_{abc}$ such that $|CL_{sin}(\Delta^1_{abc})| > 1$}
    \label{fig:init-fractional-charging-scheme-type-1-many-attachments-1-3}
\end{figure}


==> tikz_figures/lend-charging-type-1,1.tex <==
\begin{figure}[ht]
    \centering

    \subfloat[Before Discharging]
    {
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,2.5) -- (6,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math,L=c_3]{a}
        \Vertex[Math,L=v_2, y=-2.5,x=1.5]{b}
        \Vertex[Math,L=c_2, y=0,x=3]{c}
        \Vertex[Math,L=v_1, y=2.5,x=4.5]{d}
        \Vertex[Math,L=c_1, y=0,x=6]{e}
        \Vertex[Math,L=v_0, y=2.5,x=7.5]{f}
        \Vertex[Math,L=c_0, y=0,x=9]{g}
        \Vertex[Math,L=a_0, y=1,x=11]{x}
        \Edge[label=$1$](a)(b)
        \Edge[label=$1/2$](b)(c);
        \Edge[label=$1/2$](a)(c)
        \Edge[label=$1/2$](c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge(e)(c)
        \Edge[label=$1/2$](e)(f)
        \Edge[label=$1/2$](f)(g)
        \Edge[label=$1/2$](g)(e)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(e)
        \Edge(d)(f)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge[label=$1/2$](f)(x)
        \Edge(g)(x)
        \tikzstyle{EdgeStyle}=[out=300,in=270, pos=.4]
        \Edge[label=$1/2$](e)(x)
        % \tikzstyle{EdgeStyle}=[bend right=90]
        % \Edge(a)(e)
        \draw [dashed, line width=1pt]
        (a) to [out=240, in=120] (0, -2.5) to
        [out=-60, in=250] (e);
        % \tikzstyle{EdgeStyle}=[bend left=90, out=70, in=80, pos=0.65]
        % \Edge[label=$1/2$](c)(f)
        \draw [dashed, line width=1pt, color = black] (c) to [out=90,in=235] (3.25,2.5) to [out=55,in=140,pos=0.7] node[opacity=0.7, text opacity=1, fill=white] {$1/2$} (f);
    \end{tikzpicture}
    }
    }
    %
    \subfloat[After Discharging]
    {
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,2.5) -- (6,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math,L=c_3]{a}
        \Vertex[Math,L=v_2, y=-2.5,x=1.5]{b}
        \Vertex[Math,L=c_2, y=0,x=3]{c}
        \Vertex[Math,L=v_1, y=2.5,x=4.5]{d}
        \Vertex[Math,L=c_1, y=0,x=6]{e}
        \Vertex[Math,L=v_0, y=2.5,x=7.5]{f}
        \Vertex[Math,L=c_0, y=0,x=9]{g}
        \Vertex[Math,L=a_0, y=1,x=11]{x}
        \Edge[label=$1/2$](a)(b)
        % \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](b)(c);
        \Edge(a)(c)
        \Edge[label=$1/2$](c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \Edge[label=$1/2$](e)(f)
        \Edge[label=$1/2$](f)(g)
        \Edge[label=$1/2$](g)(e)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(e)
        \Edge(d)(f)

        \Edge[label=$1/2$](f)(x)
        \Edge(g)(x)
        \tikzstyle{EdgeStyle}=[out=300,in=270, pos=.4]
        \Edge[label=$1/2$](e)(x)
        % \tikzstyle{EdgeStyle}=[bend right=90]
        % \Edge[label=$1/2$](a)(e)
        \draw [dashed, line width=1pt]
        (a) to [out=240, in=120] (0, -2.5) to
        [out=-60, in=250] node[opacity=0.7, text opacity=1, fill=white] {$1/2$} (e);
        % \tikzstyle{EdgeStyle}=[bend left=90, out=70, in=80, pos=0.65]
        % \Edge[label=$1/2$](c)(f)
        \draw [dashed, line width=1pt] (c) to [out=90,in=235] (3.25,2.5) to [out=55,in=140,pos=0.7] node[opacity=0.7, text opacity=1, fill=white] {$1/2$} (f);
    \end{tikzpicture}
    }
    }
    \caption{type-[$1, 1$] discharging. After discharging, the base-edge $\overbar{v_2c_3}$ in this case has $\frac 1 2$ credit and one of the non-base edges has zero credits.}
    \label{fig:lend-charging-type-1-1}
\end{figure}


==> tikz_figures/lend-charging-type-1,3.tex <==
\begin{figure}[ht]
    \centering

    \subfloat[Before discharging]
    {\label{subfig:before-lend-discharge-type-13}
    \scalebox{.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math,L=c_2]{a}
        \Vertex[Math,L=v_1, y=2.5,x=1.5]{b}
        \Vertex[Math,L=c_1, y=0,x=3]{c}
        \Vertex[Math,L=v_0, y=2.5,x=4.5]{d}
        \Vertex[Math,L=c_0, y=0,x=6]{e}
        \Vertex[Math,L=a_0, y=2,x=7.5]{x}
        \Edge[label=$1$](a)(b)
        % \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](b)(c);
        \Edge[label=$1/2$](a)(c)
        \Edge(c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge[label=$1/2$](d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[out=300,in=300, pos=0.25]
        \Edge[label=$1/2$](c)(x)
        \tikzstyle{EdgeStyle}=[bend left=100]
        \Edge(a)(d)
    \end{tikzpicture}
    }}
    \subfloat[After discharging]
    {\label{subfig:after-lend-discharge-type-13}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math,L=c_2]{a}
        \Vertex[Math,L=v_1, y=2.5,x=1.5]{b}
        \Vertex[Math,L=c_1, y=0,x=3]{c}
        \Vertex[Math,L=v_0, y=2.5,x=4.5]{d}
        \Vertex[Math,L=c_0, y=0,x=6]{e}
        \Vertex[Math,L=a_0, y=2,x=7.5]{x}
        \Edge[label=$1/2$](a)(b)
        % \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](b)(c);
        \Edge(a)(c)
        \Edge[label=$1/2$](c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge[label=$1/2$](d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[out=300,in=300, pos=0.25]
        \Edge[label=$1/2$](c)(x)
        \tikzstyle{EdgeStyle}=[bend left=100, pos=0.7]
        \Edge[label=$1/2$](a)(d)
    \end{tikzpicture}
    }}
    \caption{type-[$1, 3$] discharging. After discharging, the base-edge $\overbar{v_1c_2}$ in this case has $\frac 1 2$ credit and one of the non-base edges has zero credit. After this discharging, there is no null-edge in this type-$3$ triangle.}
    \label{fig:lend-charging-type-1-3}
\end{figure}
% \sumi{Fix the curvy edges}


==> tikz_figures/lending-structure.tex <==
\begin{figure}[ht]
    \centering
    % \captionsetup[subfigure]{width=0.4\textwidth}
    \subfloat[Lending structure type-${[1,3]}$
    ]{
    \label{subfig:lending-structure-type-13}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}
        }
        \Vertex[Math,L=c_2]{a}
        \Vertex[Math,L=v_1, y=2.5,x=1.5]{b}
        \Vertex[Math,L=c_1, y=0,x=3]{c}
        \Vertex[Math,L=v_0, y=2.5,x=4.5]{d}
        \Vertex[Math,L=c_0, y=0,x=6]{e}
        \Vertex[Math,L=a_0, y=2,x=7.5]{x}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi^1, y=1,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=1,x=4.5]{p}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(a)(b)
        \Edge(b)(c);
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        % \tikzstyle{EdgeStyle}=[out=300,in=300]
        \tikzstyle{EdgeStyle}=[bend right=16]
        \Edge(a)(d)
        \tikzstyle{EdgeStyle}=[bend right=12]
        \Edge(c)(x)
    \end{tikzpicture}
    }}
    \subfloat[Lending structure type-${[1,1]}$
    ]{
    \label{subfig:lending-structure-type-11}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2.5) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}
        }
        \Vertex[Math,L=c_2]{a}
        \Vertex[Math,L=v_1, y=2.5,x=1.5]{b}
        \Vertex[Math,L=c_1, y=0,x=3]{c}
        \Vertex[Math,L=v_0, y=2.5,x=4.5]{d}
        \Vertex[Math,L=c_0, y=0,x=6]{e}
        \Vertex[Math,L=a_0, y=2,x=7.5]{x}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{16pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi^1, y=1,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=1,x=4.5]{p}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(a)(b)
        \Edge(b)(c);
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend right=16]
        \Edge(a)(d)
    \end{tikzpicture}
    }}
    \caption{Lending structure. The twin doubly-attached triangles are $\Delta_{v_0v_1c_1}, \Delta_{v_0c_1c_2}$. The gain-edge of this lend relation is $\overbar{v_0c_1}$.}
    \label{fig:lending-structure}
\end{figure}


==> tikz_figures/new-chain-charging.tex <==
\begin{figure}[ht]
    \centering
    \subfloat[Chain Structure]
    {
    \label{subfig:chain-structure}
    \scalebox{0.9}
    {
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=0]
    \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,-2.5) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2.5) -- (9,0);
    \draw [fill=lightgray] (12,0) -- (15,0) -- (13.5,2.5) -- (12,0);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex[Math,L=c_5]{a}
    \Vertex[Math,L=v_4, y=-2.5,x=1.5]{b}
    \Vertex[Math,L=c_4, y=0,x=3]{c}
    \Vertex[Math,L=v_3, y=2.5,x=4.5]{d}
    \Vertex[Math,L=c_3, y=0,x=6]{e}
    \Vertex[Math,L=v_2, y=-2.5,x=7.5]{f}
    \Vertex[Math,L=c_2, y=0,x=9]{g}
    \Vertex[Math,L=v_1, y=2.5,x=10.5]{h}
    \Vertex[Math,L=c_1, y=0,x=12]{i}
    \Vertex[Math,L=a_1, y=2.5,x=13.5]{j}
    \Vertex[Math,L=c_0, y=0,x=15]{k}
    \Vertex[Math,L=a_0, y=2,x=17]{x}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    
    \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{10pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\omega_0, y=1.5,x=15.25]{o0}
        \Vertex[Math,L=\psi_0, y=1,x=13.5]{p0}
        %\Vertex[Math,L=t^1_1, y=1.5,x=12]{t1}
        \Vertex[Math,L=\psi_1, y=1,x=10.5]{p1}
        %\Vertex[Math,L=t^1_2, y=-1,x=9]{t2}
        \Vertex[Math,L=\psi_2, y=-1,x=7.5]{p2}
        %\Vertex[Math,L=t^1_3, y=1.1,x=6.25]{t3}
        \Vertex[Math,L=\psi_3, y=1,x=4.5]{p3}
        %\Vertex[Math,L=t^1_4, y=-1,x=3]{t4}
        \Vertex[Math,L=\psi_4, y=-1,x=1.5]{p4}
        
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$b_4$](a)(b)
    \Edge(b)(c)
    \Edge(a)(c)
    \Edge[label=$b_3$](c)(d)
    \Edge[label=$h_3$](d)(e)
    \Edge[label=$g_4$](e)(c)
    \Edge[label=$b_2$](e)(f)
    \Edge[label=$h_2$](f)(g)
    \Edge[label=$g_3$](g)(e)
    \Edge[label=$b_1$](g)(h)
    \Edge[label=$h_1$](h)(i)
    \Edge[label=$g_2$](i)(g)
    \Edge[label=$g_1$](i)(j)
    \Edge(j)(k)
    \Edge(k)(i)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge(b)(e)
    \Edge[label=$e^1_3$](d)(g)
    \Edge[label=$e^1_2$](f)(i)
    \Edge[label=$e^1_1$](h)(j)

    \Edge[label=$e^1_0$](j)(x)
    \Edge[label=$e^2_0$](k)(x)
    \tikzstyle{EdgeStyle}=[out=300,in=300]
    \Edge[label=$e^3_0$](i)(x)
    \tikzstyle{EdgeStyle}=[bend right=22]
    \Edge(a)(e)
    \Edge[label=$e^2_2$](e)(i)
    \tikzstyle{EdgeStyle}=[bend left=22]
    \Edge[label=$e^2_3$](c)(g)
    \Edge[label=$e^2_1$](g)(j)
    \end{tikzpicture}
    }
    }
    
    \subfloat[New Charging]
    {
    \label{subfig:new-chain-charging}
    \scalebox{0.9}
    {
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=0]
    \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,-2.5) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2.5) -- (9,0);
    \draw [fill=lightgray] (12,0) -- (15,0) -- (13.5,2.5) -- (12,0);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex[Math,L=c_5]{a}
    \Vertex[Math,L=v_4, y=-2.5,x=1.5]{b}
    \Vertex[Math,L=c_4, y=0,x=3]{c}
    \Vertex[Math,L=v_3, y=2.5,x=4.5]{d}
    \Vertex[Math,L=c_3, y=0,x=6]{e}
    \Vertex[Math,L=v_2, y=-2.5,x=7.5]{f}
    \Vertex[Math,L=c_2, y=0,x=9]{g}
    \Vertex[Math,L=v_1, y=2.5,x=10.5]{h}
    \Vertex[Math,L=c_1, y=0,x=12]{i}
    \Vertex[Math,L=a_1, y=2.5,x=13.5]{j}
    \Vertex[Math,L=c_0, y=0,x=15]{k}
    \Vertex[Math,L=a_0, y=2,x=17]{x}
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    
    \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{10pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\omega_0, y=1.5,x=15.25]{o0}
        \Vertex[Math,L=\psi_0, y=1,x=13.5]{p0}
        %\Vertex[Math,L=t^1_1, y=1.5,x=12]{t1}
        \Vertex[Math,L=\psi_1, y=1,x=10.5]{p1}
        %\Vertex[Math,L=t^1_2, y=-1,x=9]{t2}
        \Vertex[Math,L=\psi_2, y=-1,x=7.5]{p2}
        %\Vertex[Math,L=t^1_3, y=1.1,x=6.25]{t3}
        \Vertex[Math,L=\psi_3, y=1,x=4.5]{p3}
        %\Vertex[Math,L=t^1_4, y=-1,x=3]{t4}
        \Vertex[Math,L=\psi_4, y=-1,x=1.5]{p4}
    %\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
       % \Vertex[Math,L=1, y=-1.5,x=1.5]{c1}
        
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$\frac{1}{2}$](a)(b)
    \Edge(b)(c)
    \Edge(a)(c)
    \Edge[label=$\frac{1}{2}$](c)(d)
    \Edge[label=$\frac{1}{2}$](d)(e)
    \Edge[label=$\frac{1}{2}$](e)(c)
    \Edge[label=$\frac{1}{2}$](e)(f)
    \Edge[label=$\frac{1}{2}$](f)(g)
    \Edge[label=$\frac{1}{2}$](g)(e)
    \Edge[label=$\frac{1}{2}$](g)(h)
    \Edge[label=$\frac{1}{2}$](h)(i)
    \Edge[label=$\frac{1}{2}$](i)(g)
    \Edge[label=$\frac{1}{2}$](i)(j)
    \Edge[label=$\frac{1}{2}$](j)(k)
    \Edge[label=$\frac{1}{2}$](k)(i)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge(b)(e)
    \Edge[label=$\frac{1}{2}$](d)(g)
    \Edge[label=$\frac{1}{2}$](f)(i)
    \Edge[label=$\frac{1}{2}$](h)(j)

    \Edge[label=$\frac{1}{2}$](j)(x)
    \Edge[label=$\frac{1}{2}$](k)(x)
    \tikzstyle{EdgeStyle}=[out=300,in=300]
    \Edge(i)(x)
    \tikzstyle{EdgeStyle}=[bend right=22]
    \Edge(a)(e)
    \Edge(e)(i)
    \tikzstyle{EdgeStyle}=[bend left=22]
    \Edge(c)(g)
    \Edge(g)(j)
    \end{tikzpicture}
    }
    }
    \caption{Charging and naming for any growing chain in $\cset$ at the end of step $i=4$.}
    \label{fig:new-chain-charging}
\end{figure}


==> tikz_figures/nonexisting-doubly-attached.tex <==
\begin{figure*}[ht]
    \centering
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.25\linewidth}
    \subfloat[{type-$[3,3]$ triangle}]{
    \qquad
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
                shape=circle,
                fill=white,
                draw=black,
                inner sep=1pt,
                minimum size=20pt,
                font={\fontsize{16pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2,x=0]{u}
        \Vertex[y=-2,x=6]{v}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(a)(u)
        \Edge(c)(u)
        \Edge(e)(v)
        \Edge(c)(v)
        \Edge(b)(u)
        \Edge(d)(v)
    \end{tikzpicture}
    }
    \qquad
    }
    \subfloat[{type-$[1,1]$ triangle not containing any base-edge}]{
    \qquad
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
                shape=circle,
                fill=white,
                draw=black,
                inner sep=1pt,
                minimum size=20pt,
                font={\fontsize{16pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2,x=0]{u}
        \Vertex[y=-2,x=6]{v}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(a)(u)
        \Edge(c)(u)
        \Edge(e)(v)
        \Edge(c)(v)
    \end{tikzpicture}
    }
    \qquad
    }
    \subfloat[{type-$[1,3]$ triangle without base-edge of the type-$1$ triangle}]{
    \qquad
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
                shape=circle,
                fill=white,
                draw=black,
                inner sep=1pt,
                minimum size=20pt,
                font={\fontsize{16pt}{12}\selectfont}
            }
        }
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2,x=0]{u}
        \Vertex[y=-2,x=6]{v}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(a)(u)
        \Edge(c)(u)
        \Edge(e)(v)
        \Edge(c)(v)
        \Edge(d)(v)
    \end{tikzpicture}
    }
    \qquad
    }

    \caption{Three possible non-existing scenarios for doubly-attached triangles $\Delta_{bcd}$ adjacent to type-$1$ or type-$3$ triangles.}
    \label{fig:nonexisting-doubly-attached}
\end{figure*}


==> tikz_figures/pairs.tex <==
\begin{figure}[ht]
    \centering
    %\includegraphics[width=\textwidth]{figures/FractionalChargingScheme.png}


     \subfloat[Three solution triangles sharing a stem]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
          \draw [fill=lightgray]  (3,0) -- (4.5,-2.5) -- (6,-1.5) -- (3,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=-2.5,x=1]{u}
        \Vertex[y=-2.5,x=4.5]{f}
        \Vertex[y=-1.5,x=6]{g}
        \SetUpEdge[
            lw = 2pt,
            color = black,
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge[](a)(c)
        \Edge[](a)(b)
        \Edge[](b)(c)
        \Edges[](c,d,e)
        \Edge[](a)(c)
        \Edge[](c)(e)
        \Edge[](c)(g)
        \Edge[](c)(f)
         \Edge[](f)(g)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
        ]
        \Edge(b)(d)
        \Edge[label=stem](c)(u)
        \Edge[](a)(u)
        \Edge[](e)(u)
        \Edge[](b)(g)
        \Edge[](f)(u)
    \end{tikzpicture}
    }
    \caption{Triangles $(a,b,c)$ form a pair with two other solution triangles. Edge $cu$ is a common stem.}
    \label{fig:pairs}
\end{figure}


==> tikz_figures/pin-operation.tex <==
%!TEX root = ../SODA20-single-column.tex
\begin{figure}[ht!]
    \centering

    \subfloat[$pin(\psi_{i+1}, \overbar{af})$]
    {
    \label{subfig:pin-operation-type-1}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2.5,2) -- (5,0) -- (0,0);
        \draw [fill=lightgray] (5,0) -- (8,0) -- (2.5,4) -- (5,0);
        \draw [fill=lightgray] (0,0) -- (-3,0) -- (2.5,4) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
        opacity=.7,
        text opacity=1,
        font={\fontsize{10pt}{12}\selectfont}
        }
        }
        \Vertex[]{a}
        \Vertex[y=2,x=2.5]{b}
        \Vertex[y=0,x=5]{c}
        \Vertex[y=4,x=2.5]{d}
        \Vertex[y=0,x=8]{e}
        \Vertex[y=1.5,x=8]{x}
        \Vertex[y=1.5,x=-3]{y}
        \Vertex[y=0,x=-3]{f}
        \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\psi^0_i, y=1,x=2.5]{p0}
        \Vertex[Math,L=\psi_i, y=1,x=5.75]{p1}
        \Vertex[Math,L=\psi_{i+1}, y=1,x=-.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1, font={\fontsize{10pt}{12}\selectfont}}}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](a)(c)
        \Edge[label=$1/2$](c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \Edge(f)(a)
        \Edge[label=$1/2$](f)(d)
        \Edge[label=$1/2$](a)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \Edge(y)(d)
        \Edge(y)(f)
        %\Edge(y)(a)
        %\Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }

    \subfloat[$pin(\psi_{i+1}, \overbar{df})$]
    {
    \label{subfig:pin-operation-type-3}
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (2.5,2) -- (5,0) -- (0,0);
        \draw [fill=lightgray] (5,0) -- (8,0) -- (2.5,4) -- (5,0);
        \draw [fill=lightgray] (0,0) -- (-3,0) -- (2.5,4) -- (0,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
        shape=circle,
        fill=white,
        draw=black,
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {
        opacity=.7,
        text opacity=1,
        font={\fontsize{10pt}{12}\selectfont}
        }
        }
        \Vertex[]{a}
        \Vertex[y=2,x=2.5]{b}
        \Vertex[y=0,x=5]{c}
        \Vertex[y=4,x=2.5]{d}
        \Vertex[y=0,x=8]{e}
        \Vertex[y=1.5,x=8]{x}
        \Vertex[y=1.5,x=-3]{y}
        \Vertex[y=0,x=-3]{f}
        \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\psi^0_i, y=1,x=2.5]{p0}
        \Vertex[Math,L=\psi_i, y=1,x=5.75]{p1}
        \Vertex[Math,L=\psi_{i+1}, y=1,x=-.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1, font={\fontsize{10pt}{12}\selectfont}}}
        \Edge[label=$1/2$](a)(b)
        \Edge[label=$1/2$](b)(c)
        \Edge[label=$1/2$](a)(c)
        \Edge[label=$1/2$](c)(d)
        \Edge[label=$1/2$](d)(e)
        \Edge[label=$1/2$](e)(c)
        \Edge[label=$1/2$](f)(a)
        \Edge(f)(d)
        \Edge[label=$1/2$](a)(d)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}}
        \Edge(b)(d)
        \Edge(y)(d)
        \Edge(y)(f)
        \Edge(y)(a)
        %\Edge(c)(x)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]

        \Edge(d)(x)
        \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=100]
        % \Edge(a)(d)
    \end{tikzpicture}
    }
    }
    \caption{Pin operation for type-$1$ and type-$3$ triangles.}
    \label{fig:pin-operation}
\end{figure}


==> tikz_figures/satisfy-itself.tex <==
\begin{figure}[ht]
    \centering
    {
    \scalebox{0.9}
    {
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=0]
    \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,-2.5) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2.5) -- (9,0);
    \draw [fill=lightgray] (12,0) -- (15,0) -- (13.5,2.5) -- (12,0);
    \draw [fill=lightgray] (4.5,2.5) -- (6,5) -- (7.5,2.5) -- (4.5,2.5);
    \draw [line width=2pt, fill=lightgray] (6,5) to [bend left=30] (9,0)  -- (9,5) -- (6,5);
    \draw [fill=lightgray] (7.5,7.5) -- (6,5) -- (4.5,7.5) -- (7.5,7.5);
    \draw [fill=lightgray] (2.5,6) -- (6,5) -- (0,0) -- (2.5,6);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex[Math,L=c_5]{a}
    \Vertex[Math,L=v_4, y=-2.5,x=1.5]{b}
    \Vertex[Math,L=c_4, y=0,x=3]{c}
    \Vertex[Math,L=v_3, y=2.5,x=4.5]{d}
    \Vertex[Math,L=c_3, y=0,x=6]{e}
    \Vertex[Math,L=v_2, y=-2.5,x=7.5]{f}
    \Vertex[Math,L=c_2, y=0,x=9]{g}
    \Vertex[Math,L=v_1, y=2.5,x=10.5]{h}
    \Vertex[Math,L=c_1, y=0,x=12]{i}
    \Vertex[Math,L=a_1, y=2.5,x=13.5]{j}
    \Vertex[Math,L=c_0, y=0,x=15]{k}
    \Vertex[Math,L=a_0, y=1.5,x=17]{x}
    
    
    \Vertex[Math,L=c_6, y=5, x=6]{c_2}
    \Vertex[Math,L=v_8, y=2.5, x=7.5]{v_2}
    \Vertex[Math,L=v_7, y=5, x=9]{v_1}
    
    \Vertex[Math,L=v_6, y=7.5, x=4.5]{c_0}
    \Vertex[Math,L=a_7, y=7.5, x=7.5]{a_1}
    \Vertex[Math,L=v_4, y=6, x=2.5]{a_0}
    
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    
    \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{10pt}{12}\selectfont}}}
        % vertices
        %\Vertex[Math,L=\omega_0, y=1.5,x=15.25]{o0}
        \Vertex[Math,L=\psi_0, y=1,x=13.5]{p0}
        %\Vertex[Math,L=t^1_1, y=1.5,x=12]{t1}
        \Vertex[Math,L=\psi_1, y=1,x=10.5]{p1}
        %\Vertex[Math,L=t^1_2, y=-1,x=9]{t2}
        \Vertex[Math,L=\psi_2, y=-1,x=7.5]{p2}
        %\Vertex[Math,L=t^1_3, y=1.1,x=6.25]{t3}
        \Vertex[Math,L=\psi_3, y=1,x=4.5]{p3}
        %\Vertex[Math,L=t^1_4, y=-1,x=3]{t4}
        \Vertex[Math,L=\psi_4, y=-1,x=1.5]{p4}
        \Vertex[Math,L=\psi_5, y=4.5,x=3.5]{p5}
        \Vertex[Math,L=\psi_6, y=6.5,x=6]{p6}
        \Vertex[Math,L=\psi_7, y=4,x=8.5]{p7}
        \Vertex[Math,L=\psi_8, y=3.5,x=6]{p8}
    %\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
       % \Vertex[Math,L=1, y=-1.5,x=1.5]{c1}
        
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$\frac{1}{2}$](a)(b)
    \Edge[label=$\frac{1}{2}$](b)(c)
    \Edge[label=$\frac{1}{2}$](a)(c)
    \Edge[label=$\frac{1}{2}$](c)(d)
    \Edge[label=$\frac{1}{2}$](d)(e)
    \Edge[label=$\frac{1}{2}$](e)(c)
    \Edge[label=$\frac{1}{2}$](e)(f)
    \Edge[label=$\frac{1}{2}$](f)(g)
    \Edge[label=$\frac{1}{2}$](g)(e)
    \Edge[label=$\frac{1}{2}$](g)(h)
    \Edge[label=$\frac{1}{2}$](h)(i)
    \Edge[label=$\frac{1}{2}$](i)(g)
    \Edge[label=$\frac{1}{2}$](i)(j)
    \Edge[label=$\frac{1}{2}$](j)(k)
    \Edge[label=$\frac{1}{2}$](k)(i)
    
    \Edge[label=$\frac{1}{2}$](d)(c_2)
    \Edge[label=$\frac{1}{2}$](d)(v_2)
    \Edge[label=$\frac{1}{2}$](v_2)(c_2)
    \Edge[label=$\frac{1}{2}$](c_2)(v_1)
    \Edge[label=$\frac{1}{2}$](v_1)(g)
    
    \Edge[label=$\frac{1}{2}$](a_1)(c_0)
    \Edge[label=$\frac{1}{2}$](c_0)(c_2)
    \Edge[label=$\frac{1}{2}$](a_1)(c_2)
    
    
    \Edge[label=$\frac{1}{2}$](a)(c_2)
    \Edge[label=$\frac{1}{2}$](c_2)(a_0)
    \Edge[label=$\frac{1}{2}$](a_0)(a)
    
    \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{8pt}{12}\selectfont}}}
    
    \Vertex[Math,L=\frac{1}{2}, y=4,x=7.5]{g_2}
    %\tikzstyle{EdgeStyle}=[bend left=30]
    %\Edge[label=$\frac{1}{2}$](c_2)(g)
    
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$\frac{1}{2}$](b)(e)
    \Edge[label=$\frac{1}{2}$](d)(g)
    \Edge[label=$\frac{1}{2}$](f)(i)
    \Edge[label=$\frac{1}{2}$](h)(j)

    \Edge[label=$\frac{1}{2}$](j)(x)
    \Edge[label=$\frac{1}{2}$](k)(x)
    
    \Edge(v_2)(g)
    \Edge(g)(a_1)
    
    \Edge[label=$\frac{1}{2}$](v_1)(a_1)
    \Edge(a)(a_1)
    \Edge[label=$\frac{1}{2}$](a)(c_0)
    
    \tikzstyle{EdgeStyle}=[pos=0.8]
    \Edge[label=$\frac{1}{2}$](a_0)(c)
    
    \tikzstyle{EdgeStyle}=[out=300,in=300]
    \Edge(i)(x)
    \tikzstyle{EdgeStyle}=[bend right=22]
    \Edge(a)(e)
    \Edge(e)(i)
    %\tikzstyle{EdgeStyle}=[bend right=40]
    %\Edge(g)(a_1)
    \tikzstyle{EdgeStyle}=[bend left=22]
    \Edge(c)(g)
    \Edge(g)(j)
    
    \tikzstyle{EdgeStyle}=[bend right=20]
    \Edge(c)(c_2)
    
    \end{tikzpicture}
    }
    }
    \caption{The chain $\cset = \{\psi_8, \psi_7, \psi_6, \psi_5, \psi_4, \psi_3, \psi_2, \psi_1, \psi_0\}$ satisfy itself, since the $\omega_8$ shares the half-non-solution edge of $\omega_3$ which is $e^1_3 = \overbar{v_3c_2}$}
    \label{fig:satisfy-itself}
\end{figure}


==> tikz_figures/satisfy-non-head-type-3.tex <==
\begin{figure}[ht]
    \centering
    {
    \scalebox{0.9}
    {
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}, rotate=0]
    \draw [fill=lightgray] (0,0) -- (1.5,-2.5) -- (3,0) -- (0,0);
    \draw [fill=lightgray] (3,0) -- (6,0) -- (4.5,2.5) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (9,0) -- (7.5,-2.5) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (12,0) -- (10.5,2.5) -- (9,0);
    \draw [fill=lightgray] (12,0) -- (15,0) -- (13.5,2.5) -- (12,0);
    \draw [fill=lightgray] (13.5,2.5) -- (15,5) -- (16,3.25) -- (13.5,2.5);
    \draw [fill=lightgray] (4.5,2.5) -- (6,5) -- (7.5,3) -- (4.5,2.5);
    \GraphInit[vstyle=Normal]
    \tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex[Math,L=c_5]{a}
    \Vertex[Math,L=v_4, y=-2.5,x=1.5]{b}
    \Vertex[Math,L=c_4, y=0,x=3]{c}
    \Vertex[Math,L=v_3, y=2.5,x=4.5]{d}
    \Vertex[Math,L=c_3, y=0,x=6]{e}
    \Vertex[Math,L=v_2, y=-2.5,x=7.5]{f}
    \Vertex[Math,L=c_2, y=0,x=9]{g}
    \Vertex[Math,L=v_1, y=2.5,x=10.5]{h}
    \Vertex[Math,L=c_1, y=0,x=12]{i}
    \Vertex[Math,L=a_1, y=2.5,x=13.5]{j}
    \Vertex[Math,L=c_0, y=0,x=15]{k}
    \Vertex[Math,L=a_0, y=1.5,x=17]{x}
    
    \Vertex[Math,L=u_1, y=5, x=15]{u_1}
    \Vertex[Math,L=w_1, y=3.25, x=16]{w_1}
    
    \Vertex[Math,L=u_2, y=5, x=6]{u_2}
    \Vertex[Math,L=w_2, y=3, x=7.5]{w_2}
    
    \SetUpEdge[
        lw = 2pt,
        color = black
    ]
    
    \tikzset{VertexStyle/.style = {inner sep=1pt, minimum size=15pt, font={\fontsize{10pt}{12}\selectfont}}}
        % vertices
        \Vertex[Math,L=\omega_0, y=1.5,x=15.25]{o0}
        \Vertex[Math,L=\psi_0, y=1,x=13.5]{p0}
        %\Vertex[Math,L=t^1_1, y=1.5,x=12]{t1}
        \Vertex[Math,L=\psi_1, y=1,x=10.5]{p1}
        %\Vertex[Math,L=t^1_2, y=-1,x=9]{t2}
        \Vertex[Math,L=\psi_2, y=-1,x=7.5]{p2}
        %\Vertex[Math,L=t^1_3, y=1.1,x=6.25]{t3}
        \Vertex[Math,L=\psi_3, y=1,x=4.5]{p3}
        %\Vertex[Math,L=t^1_4, y=-1,x=3]{t4}
        \Vertex[Math,L=\psi_4, y=-1,x=1.5]{p4}
        \Vertex[Math,L=\psi^3, y=3.75,x=15]{p5}
        \Vertex[Math,L=\psi'^3, y=3.5,x=6]{p6}
    %\tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
       % \Vertex[Math,L=1, y=-1.5,x=1.5]{c1}
        
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge[label=$\frac{1}{2}$](a)(b)
    \Edge(b)(c)
    \Edge(a)(c)
    \Edge[label=$\frac{1}{2}$](c)(d)
    \Edge[label=$\frac{1}{2}$](d)(e)
    \Edge[label=$\frac{1}{2}$](e)(c)
    \Edge[label=$\frac{1}{2}$](e)(f)
    \Edge[label=$\frac{1}{2}$](f)(g)
    \Edge[label=$\frac{1}{2}$](g)(e)
    \Edge[label=$\frac{1}{2}$](g)(h)
    \Edge[label=$\frac{1}{2}$](h)(i)
    \Edge[label=$\frac{1}{2}$](i)(g)
    \Edge[label=$\frac{1}{2}$](i)(j)
    \Edge[label=$\frac{1}{2}$](j)(k)
    \Edge[label=$\frac{1}{2}$](k)(i)
    
    \Edge[label=$\frac{1}{2}$](d)(u_2)
    \Edge[label=$\frac{1}{2}$](d)(w_2)
    \Edge[label=$\frac{1}{2}$](w_2)(u_2)
    
    \Edge[label=$\frac{1}{2}$](j)(u_1)
    \Edge[label=$\frac{1}{2}$](j)(w_1)
    \Edge[label=$\frac{1}{2}$](w_1)(u_1)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \tikzset{LabelStyle/.append style= {opacity=.7,text opacity=1}, font={\fontsize{8pt}{12}\selectfont}}
    \Edge(b)(e)
    \Edge[label=$\frac{1}{2}$](d)(g)
    \Edge[label=$\frac{1}{2}$](f)(i)
    \Edge[label=$\frac{1}{2}$](h)(j)

    \Edge[label=$\frac{1}{2}$](j)(x)
    \Edge[label=$\frac{1}{2}$](k)(x)
    
    \Edge[label=$\frac{1}{2}$](w_1)(x)
    \Edge[label=$\frac{1}{2}$](w_2)(g)
    \tikzstyle{EdgeStyle}=[out=300,in=300]
    \Edge(i)(x)
    \tikzstyle{EdgeStyle}=[bend right=22]
    \Edge(a)(e)
    \Edge(e)(i)
    \tikzstyle{EdgeStyle}=[bend left=22]
    \Edge(c)(g)
    \Edge(g)(j)
    \tikzstyle{EdgeStyle}=[bend left=40]
    \Edge(u_1)(x)
    \Edge(u_2)(g)
    \end{tikzpicture}
    }
    }
    \caption{The chain $\cset = \{\psi_4, \psi_3, \psi_2, \psi_1, \psi_0\}$ satisfy $\psi^3, \psi'^3$ by sharing edge $\overbar{v_3c_2}$ and $\overbar{a_1a_0}$ respectively.}
    \label{fig:satisfy-non-head-type-3}
\end{figure}


==> tikz_figures/structures-hollow-1,1,3.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,3]-hollow-one-drain-one-non-base.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    % \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
    % \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
    %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=3,x=9]{x}
        % \Vertex[y=0.75,x=-3]{q}
        % \Vertex[y=5.5,x=4]{v}
        % \Vertex[y=5,x=2]{u}
        % \Vertex[y=6.75,x=5.5]{i}
        %\Vertex[y=4,x=7.25]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)
        %\Edge(f)(u)
        %\Edge(e)(u)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(f)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(d)(x)
        %  \Edge(b)(u)
        %  \Edge(v)(i)
         %\Edge(d)(u)
         \Edge(e)(x)
         \Edge(f)(x)
        %  \Edge(a)(q)
        %  \Edge(b)(q)
         \tikzstyle{EdgeStyle}=[out=300,in=300]
         \Edge(c)(x)
        \tikzstyle{EdgeStyle}=[bend left=90]
        \Edge(b)(x)
    \end{tikzpicture}
    }
    \caption{A hollow triangle $\Delta_{bcd}$ of type-$[1,3,3]$. In this case, $\psi_1 = \Delta^1_{abc}, \psi_2 = \Delta^3_{bdf}, \psi_3=\Delta^3{cde}$.}
    \label{fig:structures-hollow-1,1,3}
\end{figure}

==> tikz_figures/type-1,1.tex <==
\begin{figure}[ht]
    \centering
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.45\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=u_1]{a}
        \Vertex[Math, L=w_1, y=2,x=1.5]{b}
        \Vertex[Math, L=v, y=0,x=3]{c}
        \Vertex[Math, L=w_2, y=2,x=4.5]{d}
        \Vertex[Math, L=u_2, y=0,x=6]{e}
        \Vertex[Math, L=a, y=-1.5,x=3]{u}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_1, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2, y=0.75,x=4.5]{p2}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \Edges(a,b,c,a)
        \Edges(c,d,e,c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \Edge(b)(d)
        \Edge(c)(u)
        \Edge(a)(u)
        \Edge(e)(u)
    \end{tikzpicture}
    }}

    \caption{type-$[1,1]$ doubly-attached triangle $\Delta_{v w_1 w_2}$ belonging to~\Cref{prop:type-[1-1]}.\ref{itm:pair}}
    \label{fig:type-11}
\end{figure}


==> tikz_figures/type-1-1-1-hollow-three-drain-common-type-3.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=\textwidth]{figures/type-[1,1,1]-hollow-three-drain-common-type-3.png}
    \subfloat[Before swapping]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray] (0,0) -- (-1.5,4) -- (3,4) to [out=190,in=80] (0,0);
    \draw [line width=2pt, fill=lightgray] (6,0) -- (9,.75) -- (8,-0.5) -- (6,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=-0.5,x=8]{y}
        \Vertex[y=-1.5,x=9]{j}
        \Vertex[y=4,x=-1.5]{g}
        \Vertex[y=5,x=-4]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)

        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(b)(g)


         \Edge(g)(u)


         \Edge(d)(x)
         \Edge(e)(x)
         \Edge(y)(j)
         \Edge(x)(j)
        \tikzstyle{EdgeStyle}=[bend left=15]
        \Edge(c)(x)
         \Edge(c)(g)
         \Edge(a)(u)
        \tikzstyle{EdgeStyle}=[bend left=25]
        \tikzstyle{EdgeStyle}=[bend right=15]
        \Edge(e)(j)
         \Edge(d)(g)
         \Edge(f)(u)
    \end{tikzpicture}
    }

    \subfloat[After swapping: $\Delta_{cdg}$ is the extra triangle]{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    %\draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray] (0,0) -- (-1.5,4) -- (3,4) to [out=190,in=80] (0,0);
    %\draw [line width=2pt, fill=lightgray] (6,0) -- (9,.75) -- (8,-0.5) -- (6,0);
    \draw [line width=2pt, fill=lightgray] (4.5,2) -- (6,0) -- (9, 0.75) -- (4.5,2);
    \draw [line width=2pt, fill=lightgray] (9,.75) --(8,-0.5) --(9,-1.5) --(9,.75);
    \draw [line width=2pt, fill=lightgray, fill opacity=0.7] (-1.5,4) to [bend left=15] (4.5,2) -- (3,0) to [bend left=15] (-1.5,4);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=-0.5,x=8]{y}
        \Vertex[y=-1.5,x=9]{j}
        \Vertex[y=4,x=-1.5]{g}
        \Vertex[y=5,x=-4]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edges(b,d,f,b)

        \tikzstyle{EdgeStyle}=[bend left=0]

        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = solid
         ]
        %\Edge(c)(d)
        \tikzstyle{EdgeStyle}=[bend left=15]
         %\Edge(c)(g)
        \tikzstyle{EdgeStyle}=[bend right=15]
         %\Edge(d)(g)
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(b)(g)


         \Edge(g)(u)


         \Edge(d)(x)
         \Edge(e)(x)
         \Edge(y)(j)
         \Edge(x)(j)
         \Edge(e)(y)
        \Edge(c)(e)
        \tikzstyle{EdgeStyle}=[bend left=15]
        \Edge(c)(x)
         \Edge(a)(u)
        \tikzstyle{EdgeStyle}=[bend left=25]
        \tikzstyle{EdgeStyle}=[bend right=15]
        \Edge(e)(j)
         \Edge(f)(u)
    \end{tikzpicture}
    }
    \caption{Three drain edges for type-$[1, 1, 1]$ doubly-attached triangle with common type-$3$ triangle}
    \label{fig:type-[1,1,1]-hollow-three-drain-common-type-3}
\end{figure}


==> tikz_figures/type-1-1-1-hollow-three-drain.tex <==
\begin{figure}[ht]
 \centering
%  \includegraphics[width=0.6\textwidth]{figures/type-[1,1,1]-hollow-three-drain.png}
 \subfloat{
 \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
 \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
 \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
 \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
 \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
 \draw [line width=2pt, fill=lightgray] (6,0) -- (9,.75) -- (8,-0.5) -- (6,0);
 \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
 %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
      \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
      \Vertex{a}
      \Vertex[y=2,x=1.5]{b}
      \Vertex[y=0,x=3]{c}
      \Vertex[y=2,x=4.5]{d}
      \Vertex[y=0,x=6]{e}
      \Vertex[y=4,x=3]{f}
      \Vertex[y=0.75,x=9]{x}
      \Vertex[y=-0.5,x=8]{y}
      \Vertex[y=0.75,x=-3]{q}
      \Vertex[y=-0.5,x=-2]{w}
      \Vertex[y=5.5,x=4]{v}
      \Vertex[y=5,x=2]{u}
      \Vertex[y=-1.5,x=-3]{h}
      \Vertex[y=6.75,x=5.5]{i}
      \Vertex[y=-1.5,x=9]{j}
      %\Vertex[y=4,x=8]{u}
      \SetUpEdge[
          lw = 2pt,
          color = black
      ]
      \Edge(a)(b)
      \Edge(b)(c)
      \Edge(a)(c)
      \Edge(c)(d)
      \Edge(d)(e)
      \Edge(c)(e)
      \Edges(b,d,f,b)
      %\Edge(f)(u)
      %\Edge(e)(u)
      %\tikzstyle{EdgeStyle}=[bend left=30]
      %\Edge(f)(e)
      \tikzstyle{EdgeStyle}=[bend left=0]
      \SetUpEdge[
          lw = 1pt,
          color = black,
          style = dashed
      ]
      \Edge(b)(w)
      \Edge(d)(x)
      \Edge(b)(u)
      \Edge(q)(h)
      \Edge(w)(h)
      \Edge(y)(j)
      \Edge(x)(j)
      \Edge(v)(i)
      %\Edge(d)(u)
      \tikzstyle{EdgeStyle}=[bend left=15]
      \Edge(a)(h)
      \Edge(u)(i)
      \Edge(c)(x)
      \tikzstyle{EdgeStyle}=[bend left=25]
      \Edge(d)(u)
      \Edge(c)(w)
      %\Edge(b)(u)
      \tikzstyle{EdgeStyle}=[bend right=15]
      \Edge(f)(i)
      \Edge(e)(j)
      %\Edge(c)(u)
 \end{tikzpicture}
 }
 \caption{Three drain edges for type-$[1, 1, 1]$ hollow triangle}
 \label{fig:type-[1,1,1]-hollow-three-drain}
\end{figure}


==> tikz_figures/type-1-1-1-hollow-two-drain-non-base-common-type-3.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,1]-hollow-two-drain-non-base-common-type-3.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray] (0,0) -- (-1.5,4) -- (3,4) to [out=190,in=80] (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=4,x=-1.5]{g}
        \Vertex[y=5,x=-4]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)

        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(b)(g)


         \Edge(g)(u)


         \Edge(d)(x)
         \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=15]
         \Edge(c)(g)
         \Edge(a)(u)
        \tikzstyle{EdgeStyle}=[bend left=25]
        \tikzstyle{EdgeStyle}=[bend right=15]
         \Edge(d)(g)
         \Edge(f)(u)
    \end{tikzpicture}
    }
    \caption{Two drain edges for type-$[1, 1, 1]$ hollow triangle and one non-base edge of type-$1$ with common type-$3$ triangle}
    \label{fig:type-[1,1,1]-hollow-two-drain-non-base-common-type-3}
\end{figure}


==> tikz_figures/type-1-1-1-hollow-two-drain-non-base.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,1]-hollow-two-drain-non-base.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
    \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
    %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=0.75,x=-3]{q}
        \Vertex[y=-0.5,x=-2]{w}
        \Vertex[y=5.5,x=4]{v}
        \Vertex[y=5,x=2]{u}
        \Vertex[y=-1.5,x=-3]{h}
        \Vertex[y=6.75,x=5.5]{i}
        %\Vertex[y=4,x=8]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)
        %\Edge(f)(u)
        %\Edge(e)(u)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(f)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(b)(w)
         \Edge(d)(x)
         \Edge(b)(u)
         \Edge(q)(h)
         \Edge(w)(h)
         \Edge(v)(i)
         %\Edge(d)(u)
         \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=15]
         \Edge(a)(h)
         \Edge(u)(i)
        \tikzstyle{EdgeStyle}=[bend left=25]
         \Edge(d)(u)
         \Edge(c)(w)
        %\Edge(b)(u)
        \tikzstyle{EdgeStyle}=[bend right=15]
         \Edge(f)(i)
         %\Edge(c)(u)
    \end{tikzpicture}
    }
    \caption{Two drain edges for type-$[1, 1, 1]$ hollow triangle and one non-base edge of type-$1$}
    \label{fig:type-[1,1,1]-hollow-two-drain-non-base}
\end{figure}


==> tikz_figures/type-1-1-3-hollow-one-drain-one-non-base.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,3]-hollow-one-drain-one-non-base.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    % \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
    \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
    %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=0.75,x=-3]{q}
        \Vertex[y=5.5,x=4]{v}
        \Vertex[y=5,x=2]{u}
        \Vertex[y=6.75,x=5.5]{i}
        %\Vertex[y=4,x=8]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)
        %\Edge(f)(u)
        %\Edge(e)(u)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(f)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(d)(x)
         \Edge(b)(u)
         \Edge(v)(i)
         %\Edge(d)(u)
         \Edge(e)(x)
         \Edge(a)(q)
         \Edge(b)(q)
         \tikzstyle{EdgeStyle}=[out=240,in=270]
         \tikzstyle{EdgeStyle}=[out=300,in=250]
         \Edge(c)(x)
        \tikzstyle{EdgeStyle}=[bend left=15]
         \Edge(u)(i)
        \tikzstyle{EdgeStyle}=[bend left=25]
         \Edge(d)(u)
        %\Edge(b)(u)
        \tikzstyle{EdgeStyle}=[bend right=15]
         \Edge(f)(i)
         %\Edge(c)(u)
    \end{tikzpicture}
    }
    \caption{One drain edges for type-$[1, 1, 3]$ hollow triangle with one non-base edges of type-$1$ triangle}
    \label{fig:type-[1,1,3]-hollow-one-drain-one-non-base}
\end{figure}


==> tikz_figures/type-1-1-3-hollow-two-drain-common-type-3.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,3]-hollow-two-drain-common-type-3.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray] (0,0) -- (-1.5,4) -- (3,4) to [out=190,in=80] (0,0);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=4,x=-1.5]{g}
        \Vertex[y=5,x=-4]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)

        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(b)(g)


         \Edge(g)(u)


         \Edge(d)(x)
         \Edge(e)(x)
        \tikzstyle{EdgeStyle}=[bend left=15]
         \Edge(c)(g)
         \Edge(a)(u)
        \tikzstyle{EdgeStyle}=[bend left=25]
        \tikzstyle{EdgeStyle}=[bend right=15]
         \Edge(d)(g)
         \Edge(f)(u)

         \tikzstyle{EdgeStyle}=[out=300,in=240]
         \Edge(c)(x)
    \end{tikzpicture}
    }
    \caption{Two drain edges for type-$[1, 1, 3]$ hollow triangle with common type-$3$ triangle}
    \label{fig:type-[1,1,3]-hollow-two-drain-common-type-3}
\end{figure}


==> tikz_figures/type-1-1-3-hollow-two-drain.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1,3]-hollow-two-drain.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
    \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
    %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=0.75,x=-3]{q}
        \Vertex[y=-0.5,x=-2]{w}
        \Vertex[y=5.5,x=4]{v}
        \Vertex[y=5,x=2]{u}
        \Vertex[y=-1.5,x=-3]{h}
        \Vertex[y=6.75,x=5.5]{i}
        %\Vertex[y=4,x=8]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)
        %\Edge(f)(u)
        %\Edge(e)(u)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(f)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(b)(w)
         \Edge(d)(x)
         \Edge(b)(u)
         \Edge(q)(h)
         \Edge(w)(h)
         \Edge(v)(i)
         %\Edge(d)(u)
         \Edge(e)(x)
         \tikzstyle{EdgeStyle}=[out=300,in=250]
         \Edge(c)(x)
        \tikzstyle{EdgeStyle}=[bend left=15]
         \Edge(a)(h)
         \Edge(u)(i)
        \tikzstyle{EdgeStyle}=[bend left=25]
         \Edge(d)(u)
         \Edge(c)(w)
        %\Edge(b)(u)
        \tikzstyle{EdgeStyle}=[bend right=15]
         \Edge(f)(i)
         %\Edge(c)(u)
    \end{tikzpicture}
    }
    \caption{Two drain edges for type-$[1, 1, 3]$ hollow triangle}
    \label{fig:type-[1,1,3]-hollow-two-drain}
\end{figure}


==> tikz_figures/type-1-1-one-drain-one-non-base.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.5\textwidth]{figures/type-[1,1]-one-drain-one-non-base.png}

\subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=2,x=7.5]{f}
    \Vertex[y=0,x=9]{g}
    \Vertex[y=-1.5,x=7.5]{u}

    \SetUpEdge[
        lw = 2pt,
        color = black,
    ]
    \Edges(a,b,c,a)
    \Edges(c,d,e,c)
    \Edges(e,f,g,e)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \Edge(b)(d)
    \Edge(d)(f)
    \Edge(b)(e)
    \Edge(e)(u)
    \Edge(g)(u)
\end{tikzpicture}
}

    \caption{One drain edges for type-$[1, 1]$ doubly-attached triangle with the second edge non-base edge. $\psi_{\ell\ell} = \Delta_{abc}, t_\ell = \Delta_{bcd}, \psi_\ell = \Delta_{cde}, t = \Delta_{def}, \psi_r = \Delta_{efg}.$ The singly-attached triangles of $\psi_{\ell\ell}$ are not shown here.}
    \label{fig:type-[1,1]-one-drain-one-non-base}
\end{figure}


==> tikz_figures/type-1-1-two-drain-cycle.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1]-two-drain-cycle.png}

    \subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0.25) -- (0,0);
    \draw [fill=lightgray]  (3,0.25) -- (6,0) -- (4.5,2) -- (3,0.25);
    \draw [line width=2pt, fill=lightgray] (0,0) to [out=-20,in=200] (3.5,-2) to [out=20,in=200] (6,0) -- (3, -1) -- (0,0) ;
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0.25,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=-1,x=3]{f}
    \Vertex[y=-3,x=3]{u}

    \SetUpEdge[
        lw = 2pt,
        color = black,
    ]
    \Edges(a,b,c,a)
    \Edges(c,d,e,c)
    %\Edges(a,h,g)
    %\tikzstyle{EdgeStyle}=[bend right=20]
    %\Edge(a)(g)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \Edge(b)(d)
    \Edge(d)(f)
    \Edge(a)(f)
    \Edge(f)(u)
    \Edge(e)(u)
    \Edge(b)(f)
    \Edge(c)(f)
    \Edge(a)(u)
\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [line width=2pt, fill=lightgray] (1.5,2) -- (3,0.25) -- (4.5,2) -- (1.5,2);
    \draw [line width=2pt, fill=lightgray]  (0,0) -- (3,-1) -- (1.5,2) -- (0,0);
    \draw [line width=2pt, fill=lightgray]  (3,-1) -- (4.5,2) -- (6,0) -- (3,-1);
    \draw [line width=2pt, fill=lightgray] (0,0) to [out=-20,in=200] (3.5,-2) to [out=20,in=200] (6,0) -- (3, -3) -- (0,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0.25,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=-1,x=3]{f}
    \Vertex[y=-3,x=3]{u}

    % \SetUpEdge[
    %     lw = 2pt,
    %     color = black,
    % ]
    % \Edges(a,b,c,a)
    % \Edges(c,d,e,c)
    %\Edges(a,h,g)
    %\tikzstyle{EdgeStyle}=[bend right=20]
    %\Edge(a)(g)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \Edge(a)(c)
    \Edge(c)(e)
    \Edge(c)(f)
    \Edge(u)(f)
    \Edge(a)(u)
    \Edge(e)(u)
\end{tikzpicture}
}
\caption{Two drain edges for type-$[1, 1]$ doubly-attached triangle with common type-$3$ triangle. $t= \Delta_{bcd}, \psi_\ell = \Delta_{abc}, \psi_r = \Delta_{def}, t_\ell = \Delta_{abf}, t_r = \Delta_{cef}.$ $t_1 = t_2 = \Delta_{aeu}$.}
\label{fig:type-[1,1]-two-drain-cycle}
\end{figure}


==> tikz_figures/type-1-1-two-drain.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,1]-two-drain.png}
    \subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
    \draw [fill=lightgray] (9,0) -- (10.5,2) -- (12,0) -- (9,0);
    \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
    \Vertex{a}
    \Vertex[y=2,x=1.5]{b}
    \Vertex[y=0,x=3]{c}
    \Vertex[y=2,x=4.5]{d}
    \Vertex[y=0,x=6]{e}
    \Vertex[y=2,x=7.5]{f}
    \Vertex[y=0,x=9]{g}
    \Vertex[y=2,x=10.5]{h}
    \Vertex[y=0,x=12]{i}
    \Vertex[y=-1.5,x=12]{u}
    \Vertex[y=-1.5,x=0]{v}

    \SetUpEdge[
        lw = 2pt,
        color = black,
    ]
    \Edges(a,b,c,a)
    \Edges(c,d,e,c)
    \Edges(e,f,g,e)
    \Edges(g,h,i,g)
    \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
    ]
    \Edge(b)(d)
    \Edge(d)(f)
    \Edge(b)(e)
    \Edge(e)(h)
    \Edge(g)(h)
    \Edge(f)(h)
    \Edge(a)(v)
    \Edge(c)(v)
    \Edge(g)(u)
    \Edge(i)(u)
    \tikzstyle{EdgeStyle}=[bend right=90]
    \Edge(b)(v)
    \tikzstyle{EdgeStyle}=[bend left=90]
    \Edge(h)(u)
\end{tikzpicture}
}

    \caption{Two drain edges for type-$[1, 1]$ doubly-attached triangle. $\psi_{\ell\ell} = \Delta_{abc}, t_\ell = \Delta_{bcd}, \psi_\ell = \Delta_{cde}, t = \Delta_{def}, \psi_r = \Delta_{efg}, t_r = \Delta_{fgh}, \psi_{rr} = \Delta_{ghi}.$ $t_1$ and $t_2$ can be $\Delta_{acv}$ and $\Delta_{giu}$ respectively.}
    \label{fig:type-[1,1]-two-drain}
\end{figure}


==> tikz_figures/type-1-3-3-hollow-one-drain.tex <==
\begin{figure}[ht]
    \centering
    % \includegraphics[width=0.6\textwidth]{figures/type-[1,3,3]-hollow-one-drain.png}
    \subfloat{
    \begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
    \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3,4) -- (1.5,2);
    % \draw [line width=2pt, fill=lightgray] (-3,0.75) -- (-2, -0.5) -- (0,0) -- (-3, 0.75);
    \draw [line width=2pt, fill=lightgray] (3,4) -- (4,5.5) -- (2,5) -- (3,4);
    %\draw [line width=2pt, fill=lightgray] (3,4) to (8,4) to (6,0) to [out=100,in=-20] (3,4);
        \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
        \Vertex{a}
        \Vertex[y=2,x=1.5]{b}
        \Vertex[y=0,x=3]{c}
        \Vertex[y=2,x=4.5]{d}
        \Vertex[y=0,x=6]{e}
        \Vertex[y=4,x=3]{f}
        \Vertex[y=0.75,x=9]{x}
        \Vertex[y=0.75,x=-3]{q}
        \Vertex[y=5.5,x=4]{v}
        \Vertex[y=5,x=2]{u}
        \Vertex[y=6.75,x=5.5]{i}
        %\Vertex[y=4,x=8]{u}
        \SetUpEdge[
            lw = 2pt,
            color = black
        ]
        \Edge(a)(b)
        \Edge(b)(c)
        \Edge(a)(c)
        \Edge(c)(d)
        \Edge(d)(e)
        \Edge(c)(e)
        \Edges(b,d,f,b)
        %\Edge(f)(u)
        %\Edge(e)(u)
        %\tikzstyle{EdgeStyle}=[bend left=30]
        %\Edge(f)(e)
        \tikzstyle{EdgeStyle}=[bend left=0]
        \SetUpEdge[
            lw = 1pt,
            color = black,
            style = dashed
         ]
         \Edge(d)(x)
         \Edge(b)(u)
         \Edge(v)(i)
         %\Edge(d)(u)
         \Edge(e)(x)
         \Edge(a)(q)
         \Edge(b)(q)
         \tikzstyle{EdgeStyle}=[out=240,in=270]
         \Edge(c)(q)
         \tikzstyle{EdgeStyle}=[out=300,in=250]
         \Edge(c)(x)
        \tikzstyle{EdgeStyle}=[bend left=15]
         \Edge(u)(i)
        \tikzstyle{EdgeStyle}=[bend left=25]
         \Edge(d)(u)
        %\Edge(b)(u)
        \tikzstyle{EdgeStyle}=[bend right=15]
         \Edge(f)(i)
         %\Edge(c)(u)
    \end{tikzpicture}
    }
    \caption{One drain edges for type-$[1, 3, 3]$ hollow triangle}
    \label{fig:type-[1,3,3]-hollow-one-drain}
\end{figure}


==> tikz_figures/type-1-3-one-drain.tex <==
\begin{figure}[ht]
 \centering
%  \includegraphics[width=0.5\textwidth]{figures/type-[1,3]-one-drain.png}

\subfloat{
\begin{tikzpicture}[scale=0.6, every node/.style={scale=0.8}]
 \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
 \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
 \draw [fill=lightgray] (6,0) -- (7.5,2) -- (9,0) -- (6,0);
 \GraphInit[vstyle=Normal]
\tikzset{VertexStyle/.style = {shape=circle, fill=white, draw=black, inner sep=1pt, minimum size=20pt}}
 \Vertex{a}
 \Vertex[y=2,x=1.5]{b}
 \Vertex[y=0,x=3]{c}
 \Vertex[y=2,x=4.5]{d}
 \Vertex[y=0,x=6]{e}
 \Vertex[y=2,x=7.5]{f}
 \Vertex[y=0,x=9]{g}
 \Vertex[y=-1.5,x=9]{u}

 \SetUpEdge[
      lw = 2pt,
      color = black,
 ]
 \Edges(a,b,c,a)
 \Edges(c,d,e,c)
 \Edges(e,f,g,e)
 \SetUpEdge[
      lw = 1pt,
      color = black,
      style = dashed
 ]
 \Edge(b)(d)
 \Edge(d)(f)
 \Edge(b)(e)
 \Edge(e)(u)
 \Edge(g)(u)
 \tikzstyle{EdgeStyle}=[bend left=90]
 \Edge(f)(u)
\end{tikzpicture}
}

 \caption{One drain edges for type-$[1, 3]$ doubly-attached triangle. $\psi_{\ell\ell} = \Delta_{abc}, t_\ell = \Delta_{bcd}, \psi_\ell = \Delta_{cde}, t = \Delta_{def}, \psi_r = \Delta_{efg}.$ The singly-attached triangles of $\psi_{\ell\ell}$ are not shown here.}
 \label{fig:type-[1,3]-one-drain}
\end{figure}


==> tikz_figures/uncovered-type-11-half-base.tex <==
\begin{figure}[!ht]
    \centering
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.45\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c_k, y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}
        \Vertex[Math, L=d, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}
        \Vertex[Math, L=a_k, y=-1.5,x=1.5]{u}
        \Vertex[Math, L=a, x=2.5, y=3.5] {f}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\omega_k, y=-0.6,x=1.5]{p3}
        % \Vertex[Math,L=\omega, y=-0.6,x=4]{p4}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)
        \Edge[label=$\frac 1 2$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label = $e$](b)(d)
        \Edge(c)(u)
        \Edge(a)(u)
        \Edge(d)(f)
        \tikzstyle{EdgeStyle}=[bend left=10]
        \Edge(c)(f)
    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1]$ doubly-attached triangle with half-base edge}
    \label{fig:uncovered-type-11-half-base}
\end{figure}


==> tikz_figures/uncovered-type-11-paired-detail-k-2.tex <==
\begin{figure}[H]
    \centering
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.45\linewidth}

    % \subfloat{
    % \scalebox{0.65}{
    % \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    %     \draw [fill=lightgray, fill opacity = 0.5] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    %     \draw [fill=lightgray, fill opacity = 0.5]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    %     \draw [fill=lightgray, fill opacity = 0.5] (-3.5,-1.5) -- (1.5,2) -- (3,-1.5) -- (-3.5,-1.5);
    %     \draw [fill=lightgray, fill opacity = 0.5] (3, -1.5) -- (4.5,2) -- (9.5,-1.5) -- (3, -1.5);
    %     \GraphInit[vstyle=Normal]
    %     \tikzset{VertexStyle/.style = {
    %         shape=circle,
    %         fill=white,
    %         draw=black,
    %         inner sep=1pt,
    %         minimum size=20pt,
    %         font={\fontsize{14pt}{12}\selectfont}}
    %     }
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Vertex[Math, L=v_k]{a}
    %     \Vertex[Math, L=c_k,y=2,x=1.5]{b}
    %     \Vertex[Math, L=c, y=0,x=3]{c}
    %     \Vertex[Math, L=d, y=2,x=4.5]{d}
    %     \Vertex[Math, L=v, y=0,x=6]{e}
    %     \Vertex[Math, L=a, y=-1.5,x=3]{u}
    %     \Vertex[Math, L=v_{k-1}, y=-1.5, x=-3.5]{vk-1}
    %     \Vertex[Math, L=v_{k-2}, y=-1.5, x=9.5]{vk-2}
    %     \tikzset{VertexStyle/.style = {
    %     inner sep=1pt,
    %     minimum size=20pt,
    %     font={\fontsize{12pt}{12}\selectfont}}
    %     }
    %     % vertices
    %     \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
    %     \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
    %     \Vertex[Math,L=\omega_k, y=-0.6,x=2]{p3}
    %     \Vertex[Math,L=\omega, y=-0.6,x=4]{p4}
    %     \Vertex[Math,L=t, y=1.25,x=3]{p5}
    %     \Vertex[Math,L=\psi_{k-1}, y=-0.6,x=-1.3]{p6}
    %     \Vertex[Math,L=\psi_{k-2}, y=-0.6,x=7]{p7}
    %     \Vertex[Math,L=\omega_{k-1},y=0.75,x=-1.3]{p8}
    %     \Vertex[Math,L=\omega_{k-2},y=-2.4,x=7]{p9}
    %     \SetUpEdge[
    %     lw = 2pt,
    %     color = black,
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Edge(a)(b)
    %     \Edge[label=$0$](b)(c)
    %     \Edge(c)(a)
    %     \Edge[label=$e'$](c)(d)
    %     \Edge(d)(e)
    %     \Edge(e)(c)
    %     \Edge(u)(vk-1)
    %     \Edge(u)(vk-2)
    %     \Edge(b)(u)
    %     \Edge(d)(u)
    %     % \tikzstyle{EdgeStyle}=[bend left=60]
    %     \Edge(vk-1)(b)
    %     \Edge(d)(vk-2)
    %     \SetUpEdge[
    %     lw = 1pt,
    %     color = black,
    %     style = dashed
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Edge[label=$e$](b)(d)
    %     \Edge(c)(u)
    %     \Edge(a)(u)
    %     \Edge[label=$\hat{e}$](e)(u)
    %     \tikzstyle{EdgeStyle}=[bend left=60]
    %     \Edge(vk-1)(d)
    %     \Edge(vk-2)(a)
    % \end{tikzpicture}
    % }}
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        %\draw [fill=lightgray, fill opacity = 0.5] (-3.5,-1.5) -- (1.5,2) -- (3,-1.5) -- (-3.5,-1.5);
        \draw [fill=lightgray, draw=black, line width=2pt] (-2.5,-1) to [bend left=45] (1.5,2) to [bend right=55] (-0.7,-0.25) to [bend right=50] (3,-2) to [bend left=35]  (-2.5,-1);
        %\draw [fill=lightgray, fill opacity = 0.5] (3, -1.5) -- (4.5,2) -- (9.5,-1.5) -- (3, -1.5);
        \draw [fill=lightgray, draw=black, line width=2pt] (8.5,-1) to [bend right=45] (4.5,2) to [bend left=55] (6.7,-0.25) to [bend left=50] (3,-2) to [bend right=35]  (8.5,-1);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{14pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c_k,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}
        \Vertex[Math, L=d, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}
        \Vertex[Math, L=a, y=-2,x=3]{u}
        
        
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=0.5pt,
            minimum size=10pt
            }
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        
        \Vertex[Math, L=v_{k-1}, y=-1, x=-2.75]{vk-1}
        \Vertex[Math, L=v_{k-2}, y=-1, x=8.75]{vk-2}

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
         \Vertex[Math,L=g_k,x=-0.1,y=-1.2]{p6}
         \Vertex[Math,L=g_{k-1},x=6.1,y=-1.2]{p7}

        
        
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\omega_k, y=-0.6,x=2]{p3}
        \Vertex[Math,L=\omega, y=-0.6,x=4]{p4}
        \Vertex[Math,L=t, y=1.25,x=3]{p5}
        \Vertex[Math,L=\psi_{k-1}, y=-0.5,x=-1.35]{p6}
        \Vertex[Math,L=\psi_{k-2}, y=-0.5,x=7.35]{p7}
        \Vertex[Math,L=\omega_{k-1},y=2.5,x=0.5]{p8}
        \Vertex[Math,L=\omega_{k-2},y=-3,x=5]{p9}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)
        \Edge[label=$e'$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        %\Edge(u)(vk-1)
        %\Edge(u)(vk-2)
        %\Edge(b)(u)
        %\Edge(d)(u)
        % \tikzstyle{EdgeStyle}=[bend left=60]
        %\Edge(vk-1)(b)
        %\Edge(d)(vk-2)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label=$e$](b)(d)
        \Edge(c)(u)
        \Edge(a)(u)
        \Edge[label=$\hat{e}$](e)(u)
        \tikzstyle{EdgeStyle}=[bend left=75]
        \Edge(vk-1)(d)
        \Edge(vk-2)(a)
    \end{tikzpicture}
    }}
    \caption{Possibly uncovered type-$[1,1]$ doubly-attached triangle on the detailed analysis up to $\psi_{k-2}$.}
    \label{fig:uncovered-type-11-paired-detail-k-2}
\end{figure}


==> tikz_figures/uncovered-type-11-paired.tex <==
\begin{figure}[H]
    \centering
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.45\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{14pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c_k,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}
        \Vertex[Math, L=d, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}
        \Vertex[Math, L=a, y=-1.5,x=3]{u}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\omega_k, y=-0.6,x=2]{p3}
        \Vertex[Math,L=\omega, y=-0.6,x=4]{p4}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)
        \Edge[label=$e'$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label=$e$](b)(d)
        \Edge(c)(u)
        \Edge(a)(u)
        \Edge[label=$\hat{e}$](e)(u)
    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1]$ doubly-attached triangle.}
    \label{fig:uncovered-type-11-paired}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-base-c-in-bk-a=a1.tex <==
\begin{figure}[h]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.8}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=6] {a1}
        \Vertex[Math, L=a_k, y=-2, x=3] {a2}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(d)(a1)
        \Edge(e)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)

        \tikzstyle{EdgeStyle}=[bend right=10]
        \Edge(b)(a1)
    \end{tikzpicture}
    }}

    \caption{Uncovered type-$[1,1,1]$ triangle with $e^1$ being a half-base edge, $c \in V(b_k)$, and $a = a^1$}
    \label{fig:uncovered-type-111-e1-base-c-in-bk-a=a1}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-base-c-in-bk-c-in-b.tex <==
\begin{figure}[h]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.8}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=6, x=3] {a1}
        \Vertex[Math, L=a_k, y=1.5, x=-2]{a2}
        \Vertex[Math, L=a, y=1.5, x=8]{a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2. 5,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)

        \Edge(a)(a2)
        \Edge(b)(a2)

        \Edge(e)(a3)
        \Edge(d)(a3)

    \end{tikzpicture}
    }}

    \caption{Uncovered type-$[1,1,1]$ triangle with $e^1$ being a half-base edge, $c \in V(b_k)$, and $c \in V(b)$}
    \label{fig:uncovered-type-111-e1-base-c-in-bk-c-in-b}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-base-c-notin-bk-a=a1.tex <==
\begin{figure}[h]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.8}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=6] {a1}
        \Vertex[Math, L=a_k, y=2, x=-2] {a2}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(d)(a1)
        \Edge(e)(a1)

        \Edge(a)(a2)
        \Edge(b)(a2)

        \tikzstyle{EdgeStyle}=[bend right=10]
        \Edge(b)(a1)
    \end{tikzpicture}
    }}

    \caption{Uncovered type-$[1,1,1]$ triangle with $e^1$ being a half-base edge, $c \notin V(b_k)$, and $a = a^1$}
    \label{fig:uncovered-type-111-e1-base-c-notin-bk-a=a1}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-base-c-notin-bk-c-in-b.tex <==
\begin{figure}[h]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.8}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=6, x=3] {a1}
        \Vertex[Math, L=a_k, y=1.5, x=-2]{a2}
        \Vertex[Math, L=a, y=-2, x=4.5]{a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2. 5,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)

        \Edge(a)(a2)
        \Edge(b)(a2)

        \Edge(e)(a3)
        \Edge(c)(a3)

    \end{tikzpicture}
    }}

    \caption{Uncovered type-$[1,1,1]$ triangle with $e^1$ being a half-base edge, $c \notin V(b_k)$, and $c \in V(b)$}
    \label{fig:uncovered-type-111-e1-base-c-notin-bk-c-in-b}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-base.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}
      \subfloat{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=6, x=3] {a1}
        \Vertex[Math, L=a, y=-2, x=6] {a2}
        \Vertex[Math, L=a_k, y=-2, x=0] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)

        \Edge(a)(a3)
        \Edge(c)(a3)
        \Edge(c)(a2)
        \Edge(e)(a2)

    \end{tikzpicture}
    }}
    \subfloat{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=6, x=3] {a1}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)

        
        \tikzstyle{EdgeStyle}=[bend left=25]
        \Edge(a)(a1)
        \tikzstyle{EdgeStyle}=[bend right=25]
        \Edge(e)(a1)

    \end{tikzpicture}
    }}
    \subfloat{
    \scalebox{0.5}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=6, x=3] {a1}
        \Vertex[Math, L=a, y=-2, x=3] {a2}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\omega_k, y=-0.75, x=2]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)
        \Edge(e)(a2)

    \end{tikzpicture}
    }}
    \caption{Some of the possibly uncovered type-$[1,1,1]$ triangle with $e^1$ being a half-base edge and $a = a_k$. The proof covers all cases in one go, as it uses $t^1_k, {t'}^1_{k'}$ triangles for the swap in \Cref{cor:unsat-chains-alternate-solution}.\ref{itm:unsat-swap-t1} which will always contain edges $\overbar{v_k a_k}, \overbar{v a}$ respectively, hence cannot interfere with each other or $\omega^1$.}
    \label{fig:uncovered-type-111-e1-base}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-nonbase-1anchoring.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a, y=-2, x=-1.7] {a1}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }


        \Edge(a)(a1)


        \Edge(e)(a1)

        \Edge(c)(a1)

        \tikzstyle{EdgeStyle}=[bend right=15]
        \Edge(b)(a1)
        \tikzstyle{EdgeStyle}=[bend right=35]
        \Edge(f)(a1)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle and $|\{a,a_k,a^1\}| = 1$}
    \label{fig:uncovered-type-111-e1-nonbase-1anchoring}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-nonbase-3anchoring.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=0] {a1}
        \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}
        \Vertex[Math,L=\omega^1, y=3.25, x=1.5]{o1}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(f)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)

        \Edge(c)(a3)
        \Edge(e)(a3)


    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle with $e^1$ being a non-base edge and $|\{a,a_k,a^1\}| = 3$}
    \label{fig:uncovered-type-111-e1-base-3anchoring}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-nonbase-ak=a-detail-k-1.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    %     \subfloat{
    % \scalebox{0.65}{
    % \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    %     \draw [fill=lightgray, fill opacity=0.5] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    %     \draw [fill=lightgray, fill opacity=0.5]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    %     \draw [fill=lightgray, fill opacity=0.5] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
    %     \draw [fill=lightgray, fill opacity=0.5] (-3,-1) -- (1.5,2) -- (3,-2) -- (-3,-1);
    %     \GraphInit[vstyle=Normal]
    %     \tikzset{VertexStyle/.style = {
    %         shape=circle,
    %         fill=white,
    %         draw=black,
    %         inner sep=1pt,
    %         minimum size=20pt,
    %         font={\fontsize{16pt}{12}\selectfont}}
    %     }
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Vertex[Math, L=v_k]{a}
    %     \Vertex[Math, L=c^2,y=2,x=1.5]{b}
    %     \Vertex[Math, L=c, y=0,x=3]{c}

    %     \Vertex[Math, L=c^1, y=2,x=4.5]{d}
    %     \Vertex[Math, L=v, y=0,x=6]{e}

    %     \Vertex[Math, L=v^1, y=4, x=3]{f}

    %     \Vertex[Math, L=v_{k-1}, y=-1, x=-3]{vk-1}

    %     % Anchoring vertices

    %     \Vertex[Math, L=a^1, y=4, x=0] {a1}
    %     \Vertex[Math, L=a, y=-2, x=3] {a2}

    %     \tikzset{VertexStyle/.style = {
    %     inner sep=1pt,
    %     minimum size=20pt,
    %     font={\fontsize{12pt}{12}\selectfont}}
    %     }

    %     % Triangle labels
    %     \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
    %     \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
    %     \Vertex[Math,L=\psi^1, y=2. 5,x=3]{p3}
    %     \Vertex[Math,L=t, y=1.25,x=3]{p4}
    %     \Vertex[Math,L=\psi_{k-1}, y=-1.0,x=0]{p5}
    %     \Vertex[Math,L=\omega_{k-1}, y=-2.0,x=0]{p6}

    %     \SetUpEdge[
    %     lw = 2pt,
    %     color = black,
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     % Soln triangles
    %     \Edge(a)(b)
    %     \Edge[label=$0$](b)(c)
    %     \Edge(c)(a)

    %     \Edge[label=$0$](c)(d)
    %     \Edge(d)(e)
    %     \Edge(e)(c)

    %     \Edge[label=$\frac{1}{2}$](b)(d)
    %     \Edge(d)(f)
    %     \Edge(f)(b)

    %     \Edge(b)(a2)
    %     \Edge(a2)(vk-1)
    %     \Edge(vk-1)(b)


    %     % non-Soln edges
    %     \SetUpEdge[
    %     lw = 1pt,
    %     color = black,
    %     style = dashed
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     \Edge(f)(a1)
    %     \Edge(b)(a1)

    %     \Edge(a)(a2)
    %     \Edge(c)(a2)
    %     \Edge(e)(a2)


    %     \tikzstyle{EdgeStyle}=[bend right=55]
    %     \Edge(vk-1)(e)

    % \end{tikzpicture}
    % }}
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        %\draw [fill=lightgray, fill opacity=0.5] (-3,-1) -- (1.5,2) -- (3,-2) -- (-3,-1);
        \draw [fill=lightgray, draw=black, line width=2pt] (-2.5,-1) to [bend left=45] (1.5,2) to [bend right=55] (-0.7,-0.25) to [bend right=50] (3,-2) to [bend left=35]  (-2.5,-1);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}


        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=0] {a1}
        \Vertex[Math, L=a, y=-2, x=3] {a2}

        
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=0.5pt,
            minimum size=10pt
            }
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        
        \Vertex[Math, L=v_{k-1}, y=-1, x=-2.75]{vk-1}

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
         \Vertex[Math,L=g_k,x=0.25,y=-1.35]{p7}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\psi_{k-1}, y=-0.75,x=-1.25]{p5}
        \Vertex[Math,L=\omega_{k-1}, y=-3,x=1.5]{p6}
        \Vertex[Math,L=\omega_k, y=-0.75, x=2]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4]{o}
        \Vertex[Math,L=\omega^1, y=3.25, x=1.5]{o1}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)

        %\Edge(b)(a2)
        %\Edge(a2)(vk-1)
        %\Edge(vk-1)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(f)(a1)
        \Edge(b)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)
        \Edge(e)(a2)


        \tikzstyle{EdgeStyle}=[bend right=75]
        \Edge(vk-1)(e)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle with $e^1$ being a non-base edge and $a = a_k$. The detail analysis on $\psi_{k-1}$}
    \label{fig:uncovered-type-111-e1-nonbase-ak=a-detail-k-1}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-nonbase-ak=a.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}

    
    
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=0] {a1}
        \Vertex[Math, L=a, y=-2, x=3] {a2}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        
        \Vertex[Math,L=\omega_k, y=-0.75, x=2]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4]{o}
        \Vertex[Math,L=\omega^1, y=3.25, x=1.5]{o1}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(f)(a1)
        \Edge(b)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)
        \Edge(e)(a2)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle with $e^1$ being a non-base edge and $a = a_k$}
    \label{fig:uncovered-type-111-e1-nonbase-ak=a}
\end{figure}


==> tikz_figures/uncovered-type-111-e1-nonbase-ak=a1-detail-k-1.tex <==
\begin{figure}[H]
    \centering
    % \subfloat{
    % \scalebox{0.65}{
    % \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    %     \draw [fill=lightgray, fill opacity=0.5] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    %     \draw [fill=lightgray, fill opacity=0.5]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    %     \draw [fill=lightgray, fill opacity=0.5] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
    %     \draw [fill=lightgray, fill opacity=0.5] (3,0) -- (-1.8,4) -- (-2,-2) -- (3,0);
    %     \GraphInit[vstyle=Normal]
    %     \tikzset{VertexStyle/.style = {
    %         shape=circle,
    %         fill=white,
    %         draw=black,
    %         inner sep=1pt,
    %         minimum size=20pt,
    %         font={\fontsize{16pt}{12}\selectfont}}
    %     }
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Vertex[Math, L=v_k]{a}
    %     \Vertex[Math, L=c^2,y=2,x=1.5]{b}
    %     \Vertex[Math, L=c, y=0,x=3]{c}

    %     \Vertex[Math, L=c^1, y=2,x=4.5]{d}
    %     \Vertex[Math, L=v, y=0,x=6]{e}

    %     \Vertex[Math, L=v^1, y=4, x=3]{f}

    %     % Anchoring vertices

    %     \Vertex[Math, L=a^1, y=4, x=-1.8] {a1}
    %     \Vertex[Math, L=a, y=-3, x=3] {a2}

    %     \Vertex[Math, L=v_{k-1}, y=-2, x=-2]{vk-1}

    %     \tikzset{VertexStyle/.style = {
    %     inner sep=1pt,
    %     minimum size=20pt,
    %     font={\fontsize{12pt}{12}\selectfont}}
    %     }

    %     % Triangle labels
    %     \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
    %     \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
    %     \Vertex[Math,L=\psi^1, y=2. 5,x=3]{p3}
    %     \Vertex[Math,L=t, y=1.25,x=3]{p4}
    %     \Vertex[Math,L=\psi_{k-1}, y=-0.75, x=-0.75]{p5}
    %     % \Vertex[Math,L=e^2_{k'},y=-1,x=3]{p5}

    %     \SetUpEdge[
    %     lw = 2pt,
    %     color = black,
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     % Soln triangles
    %     \Edge(a)(b)
    %     \Edge[label=$0$](b)(c)
    %     \Edge(c)(a)

    %     \Edge[label=$0$](c)(d)
    %     \Edge(d)(e)
    %     \Edge(e)(c)

    %     \Edge(b)(d)
    %     \Edge(d)(f)
    %     \Edge(f)(b)

    %     \Edge(a1)(c)
    %     \Edge(a1)(vk-1)
    %     \Edge(vk-1)(c)

    %     % non-Soln edges
    %     \SetUpEdge[
    %     lw = 1pt,
    %     color = black,
    %     style = dashed
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     \Edge(f)(a1)
    %     \Edge(b)(a1)
    %     \Edge(a)(a1)

    %     \Edge(e)(a2)
    %     \Edge[label=$e^2_{k'}$](c)(a2)
    %     \Edge(vk-1)(a2)

    % \end{tikzpicture}
    % }}
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        %\draw [fill=lightgray, fill opacity=0.5] (3,0) -- (-1.8,4) -- (-2,-2) -- (3,0);
        
        \draw [fill=lightgray, draw=black, line width=2pt] (-2.5,-2) to [bend left=25] (-1.5,2) to 
        % [bend right=20] 
        [out=285,in = 135]
        (-0.75,-0.6) to 
        % [bend right=20] 
        [out = 315, in = 225]
        (3,0) to [bend left=30]  (-2.5,-2);
        
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=2, x=-1.5] {a1}
        \Vertex[Math, L=a, y=-2.5, x=3] {a2}

        
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=0.5pt,
            minimum size=10pt
            }
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        
        \Vertex[Math, L=v_{k-1}, y=-2, x=-2.75]{vk-1}

        \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
         \Vertex[Math,L=g_k,x=0.5,y=-1.05]{p6}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\psi_{k-1}, y=-1, x=-1.25]{p5}
        \Vertex[Math,L=\omega_k, y=1.25, x=0]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4]{o}
        \Vertex[Math,L=\omega^1, y=2.75, x=1]{o1}
        % \Vertex[Math,L=e^2_{k'},y=-1,x=3]{p5}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)

        %\Edge(a1)(c)
        %\Edge(a1)(vk-1)
        %\Edge(vk-1)(c)

        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(f)(a1)
        \Edge(b)(a1)
        \Edge(a)(a1)

        \Edge(e)(a2)
        \Edge[label=$e^2_{k'}$](c)(a2)
        \Edge(vk-1)(a2)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle with $e^1$ being a non-base edge and $a_k = a^1$. The detail analysis on $\psi_{k-1}$.}
    \label{fig:uncovered-type-111-e1-nonbase-ak=a1-detail-k-1}
\end{figure}
% \sumi{Added the right figure!}


==> tikz_figures/uncovered-type-111-e1-nonbase-ak=a1.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=0] {a1}
        \Vertex[Math, L=a, y=-2, x=3] {a2}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\omega, y=-0.75, x=4]{o}
        \Vertex[Math,L=\omega^1, y=3.25, x=1.5]{o1}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$\frac{1}{2}$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(f)(a1)
        \Edge(b)(a1)
        \Edge(a)(a1)

        \Edge(e)(a2)
        \Edge(c)(a2)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle with $e^1$ being a non-base edge and $a_k = a^1$}
    \label{fig:uncovered-type-111-e1-nonbase-ak=a1}
\end{figure}


==> tikz_figures/uncovered-type-111-f0.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^1, y=4, x=0] {a1}
        % \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        \Vertex[Math, L=a, y=-2, x=3] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\omega_k, y=-0.75, x=2]{ok}
        \Vertex[Math,L=\omega, y=-0.75, x=4]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(f)(a1)


        \Edge(a)(a3)
        \Edge(c)(a3)

        \Edge(c)(a3)
        \Edge(e)(a3)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,1]$ triangle with $f_{fix}(t) = 0$.}
    \label{fig:uncovered-type-111-f0}
\end{figure}


==> tikz_figures/uncovered-type-111-initial.tex <==
\begin{figure}[h]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.8}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^1, y=4, x=3]{f}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^1, y=2. 5,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$e^1$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
    \end{tikzpicture}
    }}

    \caption{Uncovered type-$[1,1,1]$ triangle ($e_k = \overbar{cc^2}, e = \overbar{cc^1}$)}
    \label{fig:uncovered-type-111-initial}
\end{figure}


==> tikz_figures/uncovered-type-113-1anchoring-detail-k-1.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}
    % \subfloat{
    % \scalebox{0.65}{
    % \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    %     \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    %     \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    %     \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
    %     \draw [fill=lightgray, draw=black, line width=2pt] (3,6) to [out=180, in=90] (-6,0) to [out=270, in=180] (0,-3) to [out=0, in=270] (3,0) to [bend left=20] (-4,-.5) -- (3,6);
    %     \GraphInit[vstyle=Normal]
    %     \tikzset{VertexStyle/.style = {
    %         shape=circle,
    %         fill=white,
    %         draw=black,
    %         inner sep=1pt,
    %         minimum size=20pt,
    %         font={\fontsize{16pt}{12}\selectfont}}
    %     }
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Vertex[Math, L=v_k]{a}
    %     \Vertex[Math, L=c^2,y=2,x=1.5]{b}
    %     \Vertex[Math, L=c, y=0,x=3]{c}

    %     \Vertex[Math, L=c^1, y=2,x=4.5]{d}
    %     \Vertex[Math, L=v, y=0,x=6]{e}

    %     \Vertex[Math, L=v^3, y=4, x=3]{f}

    %     % Anchoring vertices

    %     \Vertex[Math, L=a, y=6, x=3] {a1}
    %     % \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
    %     % \Vertex[Math, L=a, y=-2, x=4.5] {a3}

    %     \Vertex[Math, L=v_{k-1}, x=-4, y=-.5]{vk-1}

    %     \tikzset{VertexStyle/.style = {
    %     inner sep=1pt,
    %     minimum size=20pt,
    %     font={\fontsize{12pt}{12}\selectfont}}
    %     }

    %     % Triangle labels
    %     \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
    %     \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
    %     \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
    %     \Vertex[Math,L=t, y=1.25,x=3]{p4}
    %     \Vertex[Math,L=\psi_{k-1},x=-4,y=0.75]{p5}
    %     % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
    %     % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

    %     \SetUpEdge[
    %     lw = 2pt,
    %     color = black,
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     % \draw[line width=2pt, draw=black] (a1) to [out=180, in=90] (-6,0) to [out=270, in=180] (0,-3) to [out=0, in=270] (c);
    %     % Soln triangles
    %     \Edge(a)(b)
    %     \Edge[label=$0$](b)(c)
    %     \Edge(c)(a)

    %     \Edge[label=$\frac 1 2$](c)(d)
    %     \Edge(d)(e)
    %     \Edge(e)(c)

    %     \Edge(b)(d)
    %     \Edge(d)(f)
    %     \Edge(f)(b)

    %     \Edge(vk-1)(a1)

    %     % \tikzstyle{EdgeStyle}=[bend right=20]
    %     % \Edge(vk-1)(c)


    %     % non-Soln edges
    %     \SetUpEdge[
    %     lw = 1pt,
    %     color = black,
    %     style = dashed
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     \Edge(b)(a1)
    %     \Edge(d)(a1)
    %     \Edge(f)(a1)

    %     \Edge(vk-1)(f)


    %     \tikzstyle{EdgeStyle}=[bend left=20]
    %     \Edge(a)(a1)

    %     \tikzstyle{EdgeStyle}=[bend right=20]
    %     \Edge(e)(a1)

    % \end{tikzpicture}
    % }}
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        %\draw [fill=lightgray, draw=black, line width=2pt] (3,6) to [bend right=75] (-4,1) to [bend right=75] (3,0)  to [bend left=75] (-2,0.5) to [bend left=20] (3,6);
        \draw [fill=lightgray, draw=black, line width=2pt] (2.75,6) to [bend right=65] (-1,0) to [bend right=50] (3,0)  to [bend left=65] (-3.5,0) to [bend left=50] (3.25,6);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a, y=6, x=3] {a1}
        % \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        % \Vertex[Math, L=a, y=-2, x=4.5] {a3}
        
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=0.5pt,
            minimum size=10pt
            }
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_{k-1}, x=-3.75, y=-0.25]{vk-1}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\psi_{k-1},x=-1.75,y=-0.25]{p5}
        
        \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
         \Vertex[Math,L=g_k,x=-1.25,y=2.5]{p6}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        % \draw[line width=2pt, draw=black] (a1) to [out=180, in=90] (-6,0) to [out=270, in=180] (0,-3) to [out=0, in=270] (c);
        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$\frac 1 2$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)

        %\Edge(vk-1)(a1)

        % \tikzstyle{EdgeStyle}=[bend right=20]
        % \Edge(vk-1)(c)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(vk-1)(f)


        \tikzstyle{EdgeStyle}=[bend left=20]
        \Edge(a)(a1)

        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(e)(a1)

    \end{tikzpicture}
    }}
    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $|\{a,a_k,a^3\}| = 1$. The detail analysis on $\psi_{k-1}$}
    \label{fig:uncovered-type-113-1anchoring-detail-k-1}
\end{figure}


==> tikz_figures/uncovered-type-113-1anchoring.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a, y=6, x=3] {a1}
        % \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        % \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$*$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)


        \tikzstyle{EdgeStyle}=[bend left=20]
        \Edge(a)(a1)

        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(e)(a1)

    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $|\{a,a_k,a^3\}| = 1$}
    \label{fig:uncovered-type-113-1anchoring}
\end{figure}


==> tikz_figures/uncovered-type-113-halfbase-2-anchoring-pair-c-in-bk.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^3, y=6, x=3] {a1}
        % \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$\frac 1 2$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(a)(a3)

        \Edge(c)(a3)
        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(d)(a3)


    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $|\{a,a_k,a^3\}| = 2$, $c \in V(b_k)$, and the half-base $b \in E(t)$}
    \label{fig:uncovered-type-113-halfbase-2-anchoring-pair-c-in-bk}
\end{figure}


==> tikz_figures/uncovered-type-113-halfbase-3-anchoring-c-in-bk.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^3, y=6, x=3] {a1}
        \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$\frac 1 2$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)

        \Edge(c)(a3)
        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(d)(a3)


    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $|\{a,a_k,a^3\}| = 3$, $c \in V(b_k)$, and the half-base $b \in E(t)$}
    \label{fig:uncovered-type-113-halfbase-3-anchoring-c-in-bk}
\end{figure}


==> tikz_figures/uncovered-type-113-halfbase-3anchoring-c-notin-bk.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^3, y=6, x=3] {a1}
        \Vertex[Math, L=a_k, y=2, x=-2] {a2}
        \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$\frac 1 2$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(a)(a2)
        \Edge(b)(a2)

        \Edge(c)(a3)
        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(d)(a3)


    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $|\{a,a_k,a^3\}| = 3$, $c \notin V(b_k)$, and the half-base $b \in E(t)$}
    \label{fig:uncovered-type-113-halfbase-3anchoring-c-notin-bk}
\end{figure}


==> tikz_figures/uncovered-type-113-halfbase-pair-with-3.tex <==
\begin{figure}[h]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.8}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a, y=6, x=3] {a1}
        % \Vertex[Math, L=a_k, y=-2, x=1.5] {a2}
        \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$\frac 1 2$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge(b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(c)(a3)
        \tikzstyle{EdgeStyle}=[bend right=20]
        \Edge(d)(a3)

        \tikzstyle{EdgeStyle}=[bend left=20]
        \Edge(a)(a1)


    \end{tikzpicture}
    }}

    \caption{Uncovered type-$[1,1,3]$ triangle with $a_k = a^3$ and the half-base $b \in E(t)$}
    \label{fig:uncovered-type-113-halfbase-pair-with-3}
\end{figure}


==> tikz_figures/uncovered-type-113-pair-2anchoring-detail-k-2.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    % \subfloat{
    % \scalebox{0.65}{
    % \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
    %     \draw [fill=lightgray, fill opacity=0.5] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
    %     \draw [fill=lightgray, fill opacity=0.5]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
    %     \draw [fill=lightgray, fill opacity=0.5] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
    %     \draw [fill=lightgray, fill opacity=0.5] (-3,-1) -- (1.5,2) -- (3,-2) -- (-3,-1);
    %     \draw [fill=lightgray, fill opacity=0.5, draw=black, line width=2pt]
    %         (1.5,2) to [bend left=20] (4,10) to [bend left=20] (6,0) to [bend right=25] (1.5,2)
    %         % to [out=90, in=295](4.5,7) to [out=115, in=25] (3,7) to [out=205,in=70] (1.5,2)
    %         ;
    %     \GraphInit[vstyle=Normal]
    %     \tikzset{VertexStyle/.style = {
    %         shape=circle,
    %         fill=white,
    %         draw=black,
    %         inner sep=1pt,
    %         minimum size=20pt,
    %         font={\fontsize{16pt}{12}\selectfont}}
    %     }
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }
    %     \Vertex[Math, L=v_k]{a}
    %     \Vertex[Math, L=c^2,y=2,x=1.5]{b}
    %     \Vertex[Math, L=c, y=0,x=3]{c}

    %     \Vertex[Math, L=c^1, y=2,x=4.5]{d}
    %     \Vertex[Math, L=v, y=0,x=6]{e}

    %     \Vertex[Math, L=v^3, y=4, x=3]{f}

    %     \Vertex[Math, L=v_{k-1}, y=-1, x=-3]{vk-1}

    %     \Vertex[Math, L=v_{k-2}, y=10,x=4]{vk-2}
    %     % Anchoring vertices

    %     \Vertex[Math, L=a^3, y=6, x=3] {a1}
    %     \Vertex[Math, L=a, y=-2, x=3] {a2}
    %     % \Vertex[Math, L=a, y=-2, x=4.5] {a3}

    %     \tikzset{VertexStyle/.style = {
    %     inner sep=1pt,
    %     minimum size=20pt,
    %     font={\fontsize{12pt}{12}\selectfont}}
    %     }

    %     % Triangle labels
    %     \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
    %     \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
    %     \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
    %     \Vertex[Math,L=t, y=1.25,x=3]{p4}
    %     \Vertex[Math,L=\psi_{k-2}, y=8,x=4]{p5}
    %     \Vertex[Math,L=\psi_{k-1}, y=-1.0,x=0]{p6}
    %     % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
    %     % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

    %     \SetUpEdge[
    %     lw = 2pt,
    %     color = black,
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     % Soln triangles
    %     \Edge(a)(b)
    %     \Edge[label=$0$](b)(c)
    %     \Edge(c)(a)

    %     \Edge[label=$*$](c)(d)
    %     \Edge(d)(e)
    %     \Edge(e)(c)

    %     \Edge(b)(d)
    %     \Edge(d)(f)
    %     \Edge(f)(b)

    %     \Edge(a2)(vk-1)
    %     \Edge(vk-1)(b)
    %     \Edge(b)(a2)

    %     % non-Soln edges
    %     \SetUpEdge[
    %     lw = 1pt,
    %     color = black,
    %     style = dashed
    %     ]
    %     \tikzset{LabelStyle/.append style= {
    %             opacity=.7,
    %             text opacity=1,
    %             font={\fontsize{10pt}{12}\selectfont}
    %         }
    %     }

    %     \Edge(b)(a1)
    %     \Edge(d)(a1)
    %     \Edge(f)(a1)

    %     \Edge(a)(a2)
    %     \Edge(c)(a2)
    %     \Edge(e)(a2)

    %     \tikzstyle{EdgeStyle}=[bend right=55]
    %     \Edge(vk-1)(e)

    % \end{tikzpicture}
    % }}
    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \draw [fill=lightgray, draw=black, line width=2pt] (-2.5,-1) to [bend left=45] (1.5,2) to [bend right=55] (-0.7,-0.25) to [bend right=50] (3,-2) to [bend left=35]  (-2.5,-1);
        \draw [fill=lightgray, draw=black, line width=2pt]
            (1.35,2) to [bend left=45] (7,7) to [bend left=55] (6.25,0) to [bend right=60] (5,5) to [bend right=60] (1.5,2)
            % to [out=90, in=295](4.5,7) to [out=115, in=25] (3,7) to [out=205,in=70] (1.5,2)
            ;
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt
            }
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{12pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        \Vertex[Math, L=a^3, y=7, x=3] {a1}
        \Vertex[Math, L=a, y=-2, x=3] {a2}
        % \Vertex[Math, L=a, y=-2, x=4.5] {a3}
        
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=0.5pt,
            minimum size=10pt
            }
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_{k-1}, y=-1, x=-2.75]{vk-1}

        \Vertex[Math, L=v_{k-2}, y=7.2,x=7.1]{vk-2}
        % Anchoring vertices


        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \Vertex[Math,L=\psi_{k-2}, y=5.5,x=6.5]{p5}
        \Vertex[Math,L=\psi_{k-1}, y=-0.75,x=-1.25]{p6}
        
        \tikzset{VertexStyle/.style = {shape=rectangle, fill=white,opacity=.7,text opacity=1,inner sep=1pt, minimum size=15pt, font={\fontsize{12pt}{12}\selectfont}}}
        \Vertex[Math,L=g_{k}, y=-1.25,x=0]{p7}
        \Vertex[Math,L=g_{k-1}, y=4,x=6.5]{p8}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$*$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)

        %\Edge(a2)(vk-1)
        %\Edge(vk-1)(b)
        %\Edge(b)(a2)

        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)
        \Edge(e)(a2)

        \tikzstyle{EdgeStyle}=[bend right=70]
        \Edge(vk-1)(e)

    \end{tikzpicture}
    }}
    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $a = a_k$ and $c \in V(b) \cap V(b_k)$. The detail analysis on $\psi_{k-1},\psi_{k-2}$}
    \label{fig:uncovered-type-113-pair-2anchoring-detail-k-2}
\end{figure}


==> tikz_figures/uncovered-type-113-pair-2anchoring.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_k]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v, y=0,x=6]{e}

        \Vertex[Math, L=v^3, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a^3, y=6, x=3] {a1}
        \Vertex[Math, L=a, y=-2, x=3] {a2}
        % \Vertex[Math, L=a, y=-2, x=4.5] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_k, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        % \Vertex[Math,L=\omega_k, y=-0.75, x=1.5]{ok}
        % \Vertex[Math,L=\omega, y=-0.75, x=4.5]{o}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$0$](b)(c)
        \Edge(c)(a)

        \Edge[label=$*$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(b)(a1)
        \Edge(d)(a1)
        \Edge(f)(a1)

        \Edge(a)(a2)
        \Edge(c)(a2)
        \Edge(e)(a2)


    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,1,3]$ triangle with $a = a_k$ and $c \in V(b) \cap V(b_k)$}
    \label{fig:uncovered-type-113-pair-2anchoring}
\end{figure}


==> tikz_figures/uncovered-type-13.tex <==
\begin{figure}[h!]
    \centering
    %\includegraphics[width=\textwidth]{figures/2-swap-opt-blue.png}
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, NoLabel]{a}
        \Vertex[Math, NoLabel,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}
        \Vertex[Math, L=d, y=2,x=4.5]{d}
        \Vertex[Math, L=v^3, y=0,x=6]{e}
        \Vertex[Math, L=a^3, y=0,x=8.5]{u}
        \Vertex[Math, L=a_i, x=3.5, y=3.5] {f}
        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }
        % vertices
        \Vertex[Math,L=\psi_i, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi^3, y=0.75,x=4.5]{p2}
        % \Vertex[Math,L=\omega_k, y=-0.6,x=1.5]{p3}
        % \Vertex[Math,L=\omega, y=-0.6,x=4]{p4}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}
        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge(a)(b)
        \Edge[label=$\frac 1 2$](b)(c)
        \Edge(c)(a)
        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Edge[label=e](b)(d)
        \Edge(b)(f)
        \Edge(e)(u)

        \tikzstyle{EdgeStyle}=[bend right=10]
        \Edge(c)(f)
        \tikzstyle{EdgeStyle}=[bend right=30]
        \Edge(c)(u)
        \tikzstyle{EdgeStyle}=[bend left=20]
        \Edge(d)(u)
    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,3]$ doubly-attached triangle with half-base edge}
    \label{fig:uncovered-type-13-half-base}
\end{figure}


==> tikz_figures/uncovered-type-133-1anchoring.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_i]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v_2, y=0,x=6]{e}

        \Vertex[Math, L=v_1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a_i, y=3, x=7] {a1}
        % \Vertex[Math, L=a_k, y=2, x=-2] {a2}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_i, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2^3, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_1^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$\frac 1 2$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(d)(a1)
        \Edge(e)(a1)
        \Edge(f)(a1)


        \tikzstyle{EdgeStyle}=[bend left=3]
        \Edge(b)(a1)
        \tikzstyle{EdgeStyle}=[bend left=3]
        \Edge(c)(a1)
    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,3,3]$ triangle with $|\{a_i,a_1^3,a_2^3\}|=1$}
    \label{fig:uncovered-type-133-1anchoring}
\end{figure}


==> tikz_figures/uncovered-type-133-3anchoring.tex <==
\begin{figure}[H]
    \centering
    \captionsetup[subfigure]{width=0.8\linewidth}


    \subfloat{
    \scalebox{0.65}{
    \begin{tikzpicture}[scale=1, every node/.style={scale=1.35}]
        \draw [fill=lightgray] (0,0) -- (1.5,2) -- (3,0) -- (0,0);
        \draw [fill=lightgray]  (3,0) -- (6,0) -- (4.5,2) -- (3,0);
        \draw [fill=lightgray] (1.5,2) -- (4.5,2) -- (3, 4) -- (1.5,2);
        \GraphInit[vstyle=Normal]
        \tikzset{VertexStyle/.style = {
            shape=circle,
            fill=white,
            draw=black,
            inner sep=1pt,
            minimum size=20pt,
            font={\fontsize{16pt}{12}\selectfont}}
        }
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }
        \Vertex[Math, L=v_i]{a}
        \Vertex[Math, L=c^2,y=2,x=1.5]{b}
        \Vertex[Math, L=c, y=0,x=3]{c}

        \Vertex[Math, L=c^1, y=2,x=4.5]{d}
        \Vertex[Math, L=v_2, y=0,x=6]{e}

        \Vertex[Math, L=v_1, y=4, x=3]{f}

        % Anchoring vertices

        \Vertex[Math, L=a_1^3, y=6, x=3] {a1}
        \Vertex[Math, L=a_2^3, y=-1.5, x=8] {a2}
        \Vertex[Math, L=a_i, y=-1.5, x=2.25] {a3}

        \tikzset{VertexStyle/.style = {
        inner sep=1pt,
        minimum size=20pt,
        font={\fontsize{12pt}{12}\selectfont}}
        }

        % Triangle labels
        \Vertex[Math,L=\psi_i, y=0.75,x=1.5]{p1}
        \Vertex[Math,L=\psi_2^3, y=0.75,x=4.5]{p2}
        \Vertex[Math,L=\psi_1^3, y=2.75,x=3]{p3}
        \Vertex[Math,L=t, y=1.25,x=3]{p4}

        \SetUpEdge[
        lw = 2pt,
        color = black,
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        % Soln triangles
        \Edge(a)(b)
        \Edge[label=$\frac 1 2$](b)(c)
        \Edge(c)(a)

        \Edge[label=$0$](c)(d)
        \Edge(d)(e)
        \Edge(e)(c)

        \Edge[label=$0$](b)(d)
        \Edge(d)(f)
        \Edge(f)(b)


        % non-Soln edges
        \SetUpEdge[
        lw = 1pt,
        color = black,
        style = dashed
        ]
        \tikzset{LabelStyle/.append style= {
                opacity=.7,
                text opacity=1,
                font={\fontsize{10pt}{12}\selectfont}
            }
        }

        \Edge(d)(a1)
        \Edge(f)(a1)
        \Edge(b)(a1)

        \Edge(c)(a3)

        \Edge(e)(a2)
        \tikzstyle{EdgeStyle}=[bend left=5]
        \Edge(b)(a3)
        \tikzstyle{EdgeStyle}=[bend left=3]
        \Edge(c)(a2)
        \tikzstyle{EdgeStyle}=[bend left=30]
        \Edge(d)(a2)
    \end{tikzpicture}
    }}

    \caption{Possibly uncovered type-$[1,3,3]$ triangle with $|\{a_i,a_1^3,a_2^3\}|=3$}
    \label{fig:uncovered-type-133-3anchoring}
\end{figure}

